The tropical discriminant of a polynomial map on a plane

The discriminant of a polynomial map is central to problems from affine geometry and singularity theory. Standard methods for characterizing it rely on elimination techniques that can often be ineffective. This paper concerns polynomial maps on the two-dimensional torus defined over a field of Puiseux series. We present a combinatorial procedure for computing the tropical curve of the discriminant of maps determined by generic polynomials with given supports. Our results enable one to compute the Newton polytope of the discriminant of complex polynomial maps on the plane.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Straight Lines [id:da3599562430901313] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181.33,44.44) -- (197.4,60.51) ;
%Straight Lines [id:da8310635221152821] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181.33,60.51) -- (181.33,76.58) ;
%Straight Lines [id:da213807162817354] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181.47,76.28) -- (197.53,76.28) ;
%Straight Lines [id:da814882076402802] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181.47,92.34) -- (197.53,92.34) ;
%Straight Lines [id:da10445265867490083] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (197.53,108.41) -- (181.47,92.34) ;
%Straight Lines [id:da2100749021823568] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (165.27,44.44) -- (165.27,60.51) ;
%Straight Lines [id:da8775834023433112] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (58.13,76.28) -- (74.2,92.34) ;
%Straight Lines [id:da0636136496966444] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (58.13,92.34) -- (74.2,92.34) ;
%Straight Lines [id:da6987147150890439] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (74.2,92.34) -- (74.2,108.41) ;
%Straight Lines [id:da6119100921174354] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (74.2,108.41) -- (58.13,92.34) ;
%Straight Lines [id:da7284922252357671] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (58.13,92.34) -- (58.13,76.28) ;
%Straight Lines [id:da3290225409506644] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (74.2,92.34) -- (90.27,108.41) ;
%Straight Lines [id:da8208351935517895] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90.27,108.41) -- (74.2,108.41) ;
%Shape: Circle [id:dp6187976747758099] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (89.27,108.41) .. controls (89.27,107.86) and (89.71,107.41) .. (90.27,107.41) .. controls (90.82,107.41) and (91.27,107.86) .. (91.27,108.41) .. controls (91.27,108.96) and (90.82,109.41) .. (90.27,109.41) .. controls (89.71,109.41) and (89.27,108.96) .. (89.27,108.41) -- cycle ;
%Shape: Circle [id:dp7590097854926824] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (73.2,92.34) .. controls (73.2,91.79) and (73.65,91.34) .. (74.2,91.34) .. controls (74.75,91.34) and (75.2,91.79) .. (75.2,92.34) .. controls (75.2,92.9) and (74.75,93.34) .. (74.2,93.34) .. controls (73.65,93.34) and (73.2,92.9) .. (73.2,92.34) -- cycle ;
%Shape: Circle [id:dp7494092049066876] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (73.2,108.41) .. controls (73.2,107.86) and (73.65,107.41) .. (74.2,107.41) .. controls (74.75,107.41) and (75.2,107.86) .. (75.2,108.41) .. controls (75.2,108.96) and (74.75,109.41) .. (74.2,109.41) .. controls (73.65,109.41) and (73.2,108.96) .. (73.2,108.41) -- cycle ;
%Shape: Circle [id:dp9997665273598139] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (57.13,92.34) .. controls (57.13,91.79) and (57.58,91.34) .. (58.13,91.34) .. controls (58.69,91.34) and (59.13,91.79) .. (59.13,92.34) .. controls (59.13,92.9) and (58.69,93.34) .. (58.13,93.34) .. controls (57.58,93.34) and (57.13,92.9) .. (57.13,92.34) -- cycle ;
%Shape: Circle [id:dp03788427137800843] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (57.13,76.28) .. controls (57.13,75.73) and (57.58,75.28) .. (58.13,75.28) .. controls (58.69,75.28) and (59.13,75.73) .. (59.13,76.28) .. controls (59.13,76.83) and (58.69,77.28) .. (58.13,77.28) .. controls (57.58,77.28) and (57.13,76.83) .. (57.13,76.28) -- cycle ;
%Straight Lines [id:da46863264720142783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (102.47,75.61) -- (118.53,91.68) ;
%Straight Lines [id:da9271211492680816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (102.47,91.68) -- (118.53,91.68) ;
%Straight Lines [id:da783864531803159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (118.53,91.68) -- (118.53,107.74) ;
%Straight Lines [id:da7883489599317316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (118.53,107.74) -- (102.47,91.68) ;
%Straight Lines [id:da28507609246242704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (102.47,91.68) -- (102.47,75.61) ;
%Straight Lines [id:da8575780139365662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (118.53,91.68) -- (134.6,107.74) ;
%Straight Lines [id:da03307534325602923] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (134.6,107.74) -- (118.53,107.74) ;
%Shape: Circle [id:dp33216689788874887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.6,107.74) .. controls (133.6,107.19) and (134.05,106.74) .. (134.6,106.74) .. controls (135.15,106.74) and (135.6,107.19) .. (135.6,107.74) .. controls (135.6,108.3) and (135.15,108.74) .. (134.6,108.74) .. controls (134.05,108.74) and (133.6,108.3) .. (133.6,107.74) -- cycle ;
%Shape: Circle [id:dp461031745175532] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.53,91.68) .. controls (117.53,91.13) and (117.98,90.68) .. (118.53,90.68) .. controls (119.09,90.68) and (119.53,91.13) .. (119.53,91.68) .. controls (119.53,92.23) and (119.09,92.68) .. (118.53,92.68) .. controls (117.98,92.68) and (117.53,92.23) .. (117.53,91.68) -- cycle ;
%Shape: Circle [id:dp10150753890367203] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.53,107.74) .. controls (117.53,107.19) and (117.98,106.74) .. (118.53,106.74) .. controls (119.09,106.74) and (119.53,107.19) .. (119.53,107.74) .. controls (119.53,108.3) and (119.09,108.74) .. (118.53,108.74) .. controls (117.98,108.74) and (117.53,108.3) .. (117.53,107.74) -- cycle ;
%Shape: Circle [id:dp7395845967754615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.47,91.68) .. controls (101.47,91.13) and (101.91,90.68) .. (102.47,90.68) .. controls (103.02,90.68) and (103.47,91.13) .. (103.47,91.68) .. controls (103.47,92.23) and (103.02,92.68) .. (102.47,92.68) .. controls (101.91,92.68) and (101.47,92.23) .. (101.47,91.68) -- cycle ;
%Shape: Circle [id:dp7241119590884216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.47,75.61) .. controls (101.47,75.06) and (101.91,74.61) .. (102.47,74.61) .. controls (103.02,74.61) and (103.47,75.06) .. (103.47,75.61) .. controls (103.47,76.16) and (103.02,76.61) .. (102.47,76.61) .. controls (101.91,76.61) and (101.47,76.16) .. (101.47,75.61) -- cycle ;
%Straight Lines [id:da239138298464746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (102.47,75.61) -- (102.47,59.54) ;
%Straight Lines [id:da2565279821081048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (102.47,75.61) -- (118.53,75.61) ;
%Straight Lines [id:da8923063940031736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (118.53,91.68) -- (118.53,75.61) ;
%Straight Lines [id:da8175260072576478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (118.53,91.68) -- (134.6,91.68) ;
%Straight Lines [id:da9267456880842185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (150.67,107.74) -- (134.6,107.74) ;
%Straight Lines [id:da3098777275756984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (134.6,91.68) -- (150.67,107.74) ;
%Straight Lines [id:da7690792717155452] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (118.53,75.61) -- (134.6,91.68) ;
%Straight Lines [id:da7791191728596899] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (102.47,59.54) -- (118.53,75.61) ;
%Shape: Circle [id:dp8035752782007027] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.3,107.38) .. controls (149.3,106.83) and (149.75,106.38) .. (150.3,106.38) .. controls (150.85,106.38) and (151.3,106.83) .. (151.3,107.38) .. controls (151.3,107.93) and (150.85,108.38) .. (150.3,108.38) .. controls (149.75,108.38) and (149.3,107.93) .. (149.3,107.38) -- cycle ;
%Shape: Circle [id:dp9450018094389687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.6,91.68) .. controls (133.6,91.13) and (134.05,90.68) .. (134.6,90.68) .. controls (135.15,90.68) and (135.6,91.13) .. (135.6,91.68) .. controls (135.6,92.23) and (135.15,92.68) .. (134.6,92.68) .. controls (134.05,92.68) and (133.6,92.23) .. (133.6,91.68) -- cycle ;
%Shape: Circle [id:dp40157576626553226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.53,75.61) .. controls (117.53,75.06) and (117.98,74.61) .. (118.53,74.61) .. controls (119.09,74.61) and (119.53,75.06) .. (119.53,75.61) .. controls (119.53,76.16) and (119.09,76.61) .. (118.53,76.61) .. controls (117.98,76.61) and (117.53,76.16) .. (117.53,75.61) -- cycle ;
%Shape: Circle [id:dp03786466789434739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.47,59.54) .. controls (101.47,58.99) and (101.91,58.54) .. (102.47,58.54) .. controls (103.02,58.54) and (103.47,58.99) .. (103.47,59.54) .. controls (103.47,60.1) and (103.02,60.54) .. (102.47,60.54) .. controls (101.91,60.54) and (101.47,60.1) .. (101.47,59.54) -- cycle ;
%Straight Lines [id:da5864854876801514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (118.53,91.68) -- (150.3,107.38) ;
%Straight Lines [id:da9398484799232614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (165.27,60.21) -- (181.33,76.28) ;
%Straight Lines [id:da6907777011871761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (165.27,76.28) -- (181.33,76.28) ;
%Straight Lines [id:da16282129459942374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (181.33,76.28) -- (181.33,92.34) ;
%Straight Lines [id:da5634331945397661] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (181.33,92.34) -- (165.27,76.28) ;
%Straight Lines [id:da38662949652611556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (165.27,76.28) -- (165.27,60.21) ;
%Shape: Circle [id:dp22631121301601687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.33,92.34) .. controls (180.33,91.79) and (180.78,91.34) .. (181.33,91.34) .. controls (181.89,91.34) and (182.33,91.79) .. (182.33,92.34) .. controls (182.33,92.9) and (181.89,93.34) .. (181.33,93.34) .. controls (180.78,93.34) and (180.33,92.9) .. (180.33,92.34) -- cycle ;
%Shape: Circle [id:dp7190376550552735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.27,76.28) .. controls (164.27,75.73) and (164.71,75.28) .. (165.27,75.28) .. controls (165.82,75.28) and (166.27,75.73) .. (166.27,76.28) .. controls (166.27,76.83) and (165.82,77.28) .. (165.27,77.28) .. controls (164.71,77.28) and (164.27,76.83) .. (164.27,76.28) -- cycle ;
%Shape: Circle [id:dp44278555362434313] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.27,60.21) .. controls (164.27,59.66) and (164.71,59.21) .. (165.27,59.21) .. controls (165.82,59.21) and (166.27,59.66) .. (166.27,60.21) .. controls (166.27,60.76) and (165.82,61.21) .. (165.27,61.21) .. controls (164.71,61.21) and (164.27,60.76) .. (164.27,60.21) -- cycle ;
%Straight Lines [id:da10675819441706813] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (197.53,92.34) -- (197.53,108.41) ;
%Straight Lines [id:da8479680137726678] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (197.53,92.34) -- (213.6,108.41) ;
%Straight Lines [id:da2552399241560932] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (213.6,108.41) -- (197.53,108.41) ;
%Shape: Circle [id:dp5382980940680985] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (212.6,108.41) .. controls (212.6,107.86) and (213.05,107.41) .. (213.6,107.41) .. controls (214.15,107.41) and (214.6,107.86) .. (214.6,108.41) .. controls (214.6,108.96) and (214.15,109.41) .. (213.6,109.41) .. controls (213.05,109.41) and (212.6,108.96) .. (212.6,108.41) -- cycle ;
%Shape: Circle [id:dp7241465481682717] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (196.53,108.41) .. controls (196.53,107.86) and (196.98,107.41) .. (197.53,107.41) .. controls (198.09,107.41) and (198.53,107.86) .. (198.53,108.41) .. controls (198.53,108.96) and (198.09,109.41) .. (197.53,109.41) .. controls (196.98,109.41) and (196.53,108.96) .. (196.53,108.41) -- cycle ;
%Straight Lines [id:da11569587166895146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (165.27,28.38) -- (181.33,44.44) ;
%Straight Lines [id:da2859258857980884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (165.27,44.44) -- (181.33,44.44) ;
%Straight Lines [id:da854272936661313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (181.33,44.44) -- (181.33,60.51) ;
%Straight Lines [id:da9922539093968593] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (181.33,60.51) -- (165.27,44.44) ;
%Straight Lines [id:da9080451900165641] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (165.27,44.44) -- (165.27,28.38) ;
%Shape: Circle [id:dp14999659372997864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.33,44.44) .. controls (180.33,43.89) and (180.78,43.44) .. (181.33,43.44) .. controls (181.89,43.44) and (182.33,43.89) .. (182.33,44.44) .. controls (182.33,45) and (181.89,45.44) .. (181.33,45.44) .. controls (180.78,45.44) and (180.33,45) .. (180.33,44.44) -- cycle ;
%Shape: Circle [id:dp4075365895451051] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.27,44.44) .. controls (164.27,43.89) and (164.71,43.44) .. (165.27,43.44) .. controls (165.82,43.44) and (166.27,43.89) .. (166.27,44.44) .. controls (166.27,45) and (165.82,45.44) .. (165.27,45.44) .. controls (164.71,45.44) and (164.27,45) .. (164.27,44.44) -- cycle ;
%Shape: Circle [id:dp8636427780589163] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.27,28.38) .. controls (164.27,27.83) and (164.71,27.38) .. (165.27,27.38) .. controls (165.82,27.38) and (166.27,27.83) .. (166.27,28.38) .. controls (166.27,28.93) and (165.82,29.38) .. (165.27,29.38) .. controls (164.71,29.38) and (164.27,28.93) .. (164.27,28.38) -- cycle ;

%Straight Lines [id:da7597887112170171] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (213.5,92.44) -- (213.5,108.51) ;
%Straight Lines [id:da20568903172183628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (213.5,92.44) -- (229.56,108.51) ;
%Straight Lines [id:da007379146545413384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (229.56,108.51) -- (213.5,108.51) ;
%Shape: Circle [id:dp4538523327199625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.56,108.51) .. controls (228.56,107.95) and (229.01,107.51) .. (229.56,107.51) .. controls (230.11,107.51) and (230.56,107.95) .. (230.56,108.51) .. controls (230.56,109.06) and (230.11,109.51) .. (229.56,109.51) .. controls (229.01,109.51) and (228.56,109.06) .. (228.56,108.51) -- cycle ;
%Shape: Circle [id:dp8172293979169293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.5,108.22) .. controls (212.5,107.67) and (212.94,107.22) .. (213.5,107.22) .. controls (214.05,107.22) and (214.5,107.67) .. (214.5,108.22) .. controls (214.5,108.77) and (214.05,109.22) .. (213.5,109.22) .. controls (212.94,109.22) and (212.5,108.77) .. (212.5,108.22) -- cycle ;
%Straight Lines [id:da681947493598314] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (213.5,92.44) -- (213.5,76.37) ;
%Straight Lines [id:da18334318142551154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (213.5,92.44) -- (229.56,92.44) ;
%Straight Lines [id:da7937839565510468] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (245.63,108.51) -- (229.56,108.51) ;
%Straight Lines [id:da43665812992407904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (229.56,92.44) -- (245.63,108.51) ;
%Straight Lines [id:da19216249752286207] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (213.5,76.37) -- (213.82,76.69) -- (229.56,92.44) ;
%Shape: Circle [id:dp7317638812202706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.26,107.85) .. controls (244.26,107.3) and (244.71,106.85) .. (245.26,106.85) .. controls (245.81,106.85) and (246.26,107.3) .. (246.26,107.85) .. controls (246.26,108.41) and (245.81,108.85) .. (245.26,108.85) .. controls (244.71,108.85) and (244.26,108.41) .. (244.26,107.85) -- cycle ;
%Shape: Circle [id:dp4234450523992489] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.56,92.44) .. controls (228.56,91.89) and (229.01,91.44) .. (229.56,91.44) .. controls (230.11,91.44) and (230.56,91.89) .. (230.56,92.44) .. controls (230.56,92.99) and (230.11,93.44) .. (229.56,93.44) .. controls (229.01,93.44) and (228.56,92.99) .. (228.56,92.44) -- cycle ;
%Straight Lines [id:da18277299065952957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (213.5,92.44) -- (245.26,108.14) ;
%Straight Lines [id:da2386418519090231] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (197.53,76.28) -- (197.53,92.34) ;
%Straight Lines [id:da37775010522749963] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181.33,60.51) -- (197.4,76.58) ;
%Straight Lines [id:da34880006458883894] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (197.43,76.09) -- (213.5,92.15) ;
%Straight Lines [id:da5024060461348934] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (197.4,60.51) -- (213.47,76.58) ;
%Straight Lines [id:da0018523185979445467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (197.53,76.28) -- (197.53,60.21) ;
%Shape: Circle [id:dp12348411375811741] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (196.43,76.09) .. controls (196.43,75.54) and (196.88,75.09) .. (197.43,75.09) .. controls (197.98,75.09) and (198.43,75.54) .. (198.43,76.09) .. controls (198.43,76.64) and (197.98,77.09) .. (197.43,77.09) .. controls (196.88,77.09) and (196.43,76.64) .. (196.43,76.09) -- cycle ;
%Shape: Circle [id:dp9473822690469733] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (196.53,92.34) .. controls (196.53,91.79) and (196.98,91.34) .. (197.53,91.34) .. controls (198.09,91.34) and (198.53,91.79) .. (198.53,92.34) .. controls (198.53,92.9) and (198.09,93.34) .. (197.53,93.34) .. controls (196.98,93.34) and (196.53,92.9) .. (196.53,92.34) -- cycle ;
%Shape: Circle [id:dp5862383308634727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.5,92.15) .. controls (212.5,91.6) and (212.94,91.15) .. (213.5,91.15) .. controls (214.05,91.15) and (214.5,91.6) .. (214.5,92.15) .. controls (214.5,92.71) and (214.05,93.15) .. (213.5,93.15) .. controls (212.94,93.15) and (212.5,92.71) .. (212.5,92.15) -- cycle ;
%Shape: Circle [id:dp6315517984217317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.5,76.09) .. controls (212.5,75.54) and (212.94,75.09) .. (213.5,75.09) .. controls (214.05,75.09) and (214.5,75.54) .. (214.5,76.09) .. controls (214.5,76.64) and (214.05,77.09) .. (213.5,77.09) .. controls (212.94,77.09) and (212.5,76.64) .. (212.5,76.09) -- cycle ;
%Shape: Circle [id:dp21710326407277003] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (196.4,60.51) .. controls (196.4,59.96) and (196.85,59.51) .. (197.4,59.51) .. controls (197.95,59.51) and (198.4,59.96) .. (198.4,60.51) .. controls (198.4,61.06) and (197.95,61.51) .. (197.4,61.51) .. controls (196.85,61.51) and (196.4,61.06) .. (196.4,60.51) -- cycle ;
%Shape: Circle [id:dp4871844766118738] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.33,60.51) .. controls (180.33,59.96) and (180.78,59.51) .. (181.33,59.51) .. controls (181.89,59.51) and (182.33,59.96) .. (182.33,60.51) .. controls (182.33,61.06) and (181.89,61.51) .. (181.33,61.51) .. controls (180.78,61.51) and (180.33,61.06) .. (180.33,60.51) -- cycle ;
%Shape: Circle [id:dp6038430693593251] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.47,76.28) .. controls (180.47,75.73) and (180.91,75.28) .. (181.47,75.28) .. controls (182.02,75.28) and (182.47,75.73) .. (182.47,76.28) .. controls (182.47,76.83) and (182.02,77.28) .. (181.47,77.28) .. controls (180.91,77.28) and (180.47,76.83) .. (180.47,76.28) -- cycle ;
%Straight Lines [id:da4740041484465237] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (319.82,93.95) -- (332.31,93.95) ;
%Straight Lines [id:da898855437409163] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (319.82,67.95) -- (319.82,93.95) ;
%Straight Lines [id:da9016228778791661] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (308.39,106.72) -- (319.82,93.95) ;
%Straight Lines [id:da06525950781296919] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (332.31,93.95) -- (393.75,25.37) ;
%Straight Lines [id:da45224547315662567] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (332.31,93.95) -- (332.31,107.63) ;
%Straight Lines [id:da8138111320892235] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (275.79,67.95) -- (319.82,67.95) ;
%Straight Lines [id:da2383590073637175] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (319.82,67.95) -- (360.85,22.15) ;
%Straight Lines [id:da4431785062593201] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (284.42,73.21) -- (305.87,73.21) ;
%Straight Lines [id:da2601943230906739] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (305.87,73.21) -- (305.87,81.31) ;
%Straight Lines [id:da3267770955111554] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (284.42,106.57) -- (305.87,82.63) ;
%Straight Lines [id:da1685847645486378] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (305.87,82.63) -- (372.12,82.63) ;
%Straight Lines [id:da14605686544710617] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (305.87,73.21) -- (327.32,49.27) ;
%Straight Lines [id:da9669254463125343] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (327.55,49.27) -- (390.09,49.52) ;
%Straight Lines [id:da34224896134506144] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (372.12,82.63) -- (383.56,69.86) ;
%Straight Lines [id:da7029610080494968] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (390.58,54.17) -- (383.56,69.86) ;
%Straight Lines [id:da855399986122363] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (372.12,82.63) -- (372.12,106.57) ;
%Straight Lines [id:da03686166675526492] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (383.56,69.86) -- (383.56,106.12) ;
%Straight Lines [id:da7445309738181728] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (390.58,48.72) -- (412.03,24.77) ;
%Straight Lines [id:da18399206362906761] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (390.58,48.72) -- (390.58,54.17) ;
%Straight Lines [id:da134609746104134] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (327.32,34.13) -- (327.32,49.27) ;
%Straight Lines [id:da1291427614639118] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (305.87,34.13) -- (327.32,34.13) ;
%Straight Lines [id:da29321510465045497] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (390.58,54.17) -- (412.03,30.23) ;
%Straight Lines [id:da4484876150460011] 
\draw  [dash pattern={on 3.75pt off 0.75pt}]  (327.32,34.13) -- (341.47,18.33) ;

% Text Node
\draw (65.2,114.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}$};
% Text Node
\draw (118.2,114.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{2}$};
% Text Node
\draw (201.2,114.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau $};
% Text Node
\draw (331.2,114.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Xi $};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.8pt,y=0.8pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Shape: Polygon [id:ds8614953287438044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (319.33,163.85) -- (339.33,167.85) -- (343.83,182.85) -- (312.93,183.06) -- cycle ;
%Shape: Polygon [id:ds4606128433494536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (319.33,207.85) -- (339.33,211.85) -- (343.83,226.85) -- (312.93,227.06) -- cycle ;
%Shape: Polygon [id:ds39894162892175744] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (389.56,235.1) -- (396.16,199.28) -- (407.26,184.8) -- cycle ;
%Shape: Polygon [id:ds1456527384206342] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (386.82,188.95) -- (396.16,199.28) -- (389.56,235.1) -- cycle ;
%Shape: Polygon [id:ds07196739102920624] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (391.31,176.3) -- (397.95,139.9) -- (409.05,125.42) -- cycle ;
%Shape: Polygon [id:ds6008211589438563] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (388.61,129.58) -- (397.95,139.9) -- (391.31,176.3) -- cycle ;
%Shape: Polygon [id:ds2366132916009711] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (471.49,119.69) -- (460.91,134.4) -- (470.01,165.04) -- cycle ;
%Shape: Polygon [id:ds8735507893632646] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (460.91,134.4) -- (447.45,153.55) -- (470.01,165.04) -- cycle ;
%Straight Lines [id:da5685640477678309] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (200.38,141.24) -- (192.94,183.95) ;
%Shape: Polygon [id:ds3733553948649836] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (200.72,204.5) -- (187.43,199.03) -- (182.78,230.17) -- (196.34,227.99) -- cycle ;
%Shape: Polygon [id:ds5952248540250387] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (213.45,200.37) -- (200.72,204.5) -- (196.34,227.99) -- (208.33,231.95) -- cycle ;
%Shape: Polygon [id:ds11383697137711912] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (255.6,185.12) -- (265.06,147.05) -- (279.09,147.69) -- (267.63,185.42) -- cycle ;
%Shape: Polygon [id:ds35101873602836675] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (259.5,132.91) -- (268.96,94.84) -- (278.16,100.41) -- (270.11,133.03) -- cycle ;
%Shape: Polygon [id:ds07803943803111968] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (264.78,84.77) -- (269.16,61.28) -- (280.26,46.8) -- cycle ;
%Shape: Polygon [id:ds9644702098653015] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (259.82,50.95) -- (269.16,61.28) -- (264.78,84.77) -- cycle ;
%Shape: Polygon [id:ds15267499123651562] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (267.57,40.39) -- (271.95,16.9) -- (283.05,2.42) -- cycle ;
%Shape: Polygon [id:ds6830593674883757] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (193.51,1.8) -- (199.91,20.4) -- (186.45,39.55) -- cycle ;
%Shape: Polygon [id:ds6746237207860306] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (199.91,20.4) -- (186.45,39.55) -- (205.49,40.16) -- cycle ;
%Shape: Polygon [id:ds22033295568250233] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (189.62,53.58) -- (198.95,63.9) -- (194.57,87.39) -- cycle ;
%Shape: Polygon [id:ds9043823283711014] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (73.97,178.67) -- (68.39,158.91) -- (54.93,178.06) -- cycle ;
%Shape: Polygon [id:ds1503133080290291] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (62.53,194.08) -- (68.39,209.51) -- (54.93,228.66) -- cycle ;
%Shape: Polygon [id:ds8091852192817406] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (68.39,209.51) -- (81.85,190.36) -- (73.97,229.27) -- cycle ;
%Straight Lines [id:da30515083097449913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][line width=0.75]    (46.89,238.94) -- (487.93,238.94)(46.89,241.94) -- (487.93,241.94) ;
%Straight Lines [id:da8927289540527678] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (54.93,127.57) -- (81.85,89.27) ;
%Straight Lines [id:da056718016282731654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (73.97,128.18) -- (61.99,89.82) ;
%Shape: Ellipse [id:dp7663309963881102] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.11,106.97) .. controls (69.28,107.03) and (70.18,108) .. (70.11,109.12) .. controls (70.04,110.25) and (69.03,111.11) .. (67.86,111.04) .. controls (66.68,110.97) and (65.79,110.01) .. (65.86,108.88) .. controls (65.93,107.76) and (66.93,106.9) .. (68.11,106.97) -- cycle ;
%Straight Lines [id:da45596242097389883] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (54.93,178.06) -- (81.85,139.76) ;
%Straight Lines [id:da783637115899826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (73.97,178.67) -- (61.99,140.31) ;
%Shape: Ellipse [id:dp2520167818415353] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.11,157.45) .. controls (69.28,157.52) and (70.18,158.49) .. (70.11,159.61) .. controls (70.04,160.74) and (69.03,161.59) .. (67.86,161.53) .. controls (66.68,161.46) and (65.79,160.49) .. (65.86,159.37) .. controls (65.93,158.24) and (66.93,157.39) .. (68.11,157.45) -- cycle ;
%Straight Lines [id:da5636056076751994] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (54.93,228.66) -- (81.85,190.36) ;
%Straight Lines [id:da5745479342391616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (73.97,229.27) -- (61.99,190.91) ;
%Shape: Ellipse [id:dp5127680624546644] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.11,208.05) .. controls (69.28,208.12) and (70.18,209.09) .. (70.11,210.21) .. controls (70.04,211.34) and (69.03,212.19) .. (67.86,212.13) .. controls (66.68,212.06) and (65.79,211.09) .. (65.86,209.97) .. controls (65.93,208.84) and (66.93,207.99) .. (68.11,208.05) -- cycle ;
%Straight Lines [id:da4774418378455887] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (52.75,253.01) -- (81.7,253.01) ;
%Straight Lines [id:da8565134223658879] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (81.7,253.01) -- (81.7,280.64) ;
%Straight Lines [id:da5162394997226678] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (81.7,280.64) -- (81.7,288.93) ;
%Straight Lines [id:da18324142922404463] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (45.8,253.01) -- (57.38,253.01) ;
%Shape: Ellipse [id:dp03329217773402271] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.83,253.03) .. controls (83.82,254.15) and (82.85,255.06) .. (81.68,255.05) .. controls (80.5,255.04) and (79.56,254.12) .. (79.57,252.99) .. controls (79.57,251.87) and (80.54,250.96) .. (81.71,250.97) .. controls (82.89,250.98) and (83.83,251.9) .. (83.83,253.03) -- cycle ;
%Shape: Polygon [id:ds1352675567960533] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (128.63,4.88) -- (134.49,20.31) -- (121.04,39.46) -- cycle ;
%Shape: Polygon [id:ds1190815784604301] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (134.49,20.31) -- (121.04,39.46) -- (140.07,40.07) -- cycle ;
%Straight Lines [id:da4839822249044924] 

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 },draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]     (140.07,40.07) -- (128.1,1.71) ;

%Straight Lines [id:da6627803479708607] 
\draw [ color={rgb, 255:red, 74; green, 144; blue, 226 }   ,draw opacity=1 ][line width=0.75]  (121.04,39.46) -- (147.95,1.16) ;

\draw [ color={rgb, 255:red, 0; green, 0; blue, 0 } ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]     (186.45,39.55) -- (213.36,1.25);
%Shape: Ellipse [id:dp23666834585811514] 

\draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=1 ][line width=0.75]   (205.49,40.16) -- (193.51,1.8);
%Straight Lines [id:da1093483993654234] 

%Shape: Ellipse [id:dp3344217002054798] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.21,18.85) .. controls (135.39,18.92) and (136.28,19.89) .. (136.21,21.01) .. controls (136.14,22.14) and (135.13,22.99) .. (133.96,22.93) .. controls (132.79,22.86) and (131.89,21.89) .. (131.96,20.77) .. controls (132.03,19.64) and (133.04,18.79) .. (134.21,18.85) -- cycle ;
%Straight Lines [id:da5701433865753803] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (131.55,253.31) -- (131.55,280.93) ;
%Straight Lines [id:da9376487451955301] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (131.55,280.93) -- (131.55,289.22) ;
%Shape: Ellipse [id:dp9840801428069628] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.68,253.32) .. controls (133.67,254.45) and (132.71,255.36) .. (131.54,255.35) .. controls (130.36,255.34) and (129.41,254.42) .. (129.42,253.29) .. controls (129.43,252.16) and (130.39,251.26) .. (131.57,251.27) .. controls (132.75,251.28) and (133.69,252.2) .. (133.68,253.32) -- cycle ;
%Straight Lines [id:da23395065977841734] 

\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.63,18.94) .. controls (200.8,19.01) and (201.7,19.98) .. (201.63,21.1) .. controls (201.56,22.23) and (200.55,23.08) .. (199.37,23.02) .. controls (198.2,22.95) and (197.3,21.98) .. (197.37,20.86) .. controls (197.44,19.73) and (198.45,18.88) .. (199.63,18.94) -- cycle ;
%Straight Lines [id:da4331428747379904] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (184.27,266.89) -- (213.21,266.89) ;
%Straight Lines [id:da9397357290519329] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (177.32,266.89) -- (188.9,266.89) ;
%Shape: Ellipse [id:dp7063357987745867] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.34,266.91) .. controls (215.33,268.03) and (214.37,268.94) .. (213.2,268.93) .. controls (212.02,268.92) and (211.07,268) .. (211.08,266.87) .. controls (211.09,265.75) and (212.05,264.84) .. (213.23,264.85) .. controls (214.41,264.86) and (215.35,265.78) .. (215.34,266.91) -- cycle ;
%Straight Lines [id:da7986988512422669] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (210.06,94.8) -- (198.95,109.28) ;
%Straight Lines [id:da9936851089173195] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (198.95,109.28) -- (194.57,132.77) ;
%Straight Lines [id:da9799428869192799] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (189.62,98.95) -- (198.95,109.28) ;
%Shape: Ellipse [id:dp5638204128770599] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.08,107.24) .. controls (200.25,107.31) and (201.15,108.27) .. (201.08,109.4) .. controls (201.01,110.52) and (200,111.38) .. (198.83,111.31) .. controls (197.65,111.24) and (196.76,110.28) .. (196.83,109.15) .. controls (196.9,108.03) and (197.9,107.17) .. (199.08,107.24) -- cycle ;
%Straight Lines [id:da5770921496140676] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (210.06,49.42) -- (198.95,63.9) ;
%Straight Lines [id:da5046590766803586] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (198.95,63.9) -- (194.57,87.39) ;
%Straight Lines [id:da13031432800110399] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (189.62,53.58) -- (198.95,63.9) ;
%Shape: Ellipse [id:dp22643347177499273] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.08,61.86) .. controls (200.25,61.93) and (201.15,62.89) .. (201.08,64.02) .. controls (201.01,65.14) and (200,66) .. (198.83,65.93) .. controls (197.65,65.87) and (196.76,64.9) .. (196.83,63.78) .. controls (196.9,62.65) and (197.9,61.79) .. (199.08,61.86) -- cycle ;
%Shape: Polygon [id:ds4077953025566342] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (123.69,52.84) -- (133.03,63.16) -- (128.65,86.65) -- cycle ;
%Straight Lines [id:da18376344972640146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (143.63,94.06) -- (132.53,108.53) ;
%Straight Lines [id:da7136273228769621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (133.03,108.53) -- (128.65,132.03) ;
%Straight Lines [id:da047060227110910735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (123.19,98.21) -- (132.53,108.53) ;
%Shape: Ellipse [id:dp6291633794880087] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.65,106.5) .. controls (133.83,106.57) and (134.72,107.53) .. (134.65,108.66) .. controls (134.58,109.78) and (133.58,110.64) .. (132.4,110.57) .. controls (131.23,110.5) and (130.33,109.54) .. (130.4,108.41) .. controls (130.47,107.29) and (131.48,106.43) .. (132.65,106.5) -- cycle ;
%Straight Lines [id:da7776636854056853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (144.13,48.68) -- (133.03,63.16) ;
%Straight Lines [id:da12655370999640825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (133.03,63.16) -- (128.65,86.65) ;
%Straight Lines [id:da2935776288781424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (123.69,52.84) -- (133.03,63.16) ;
%Shape: Ellipse [id:dp7153675866158555] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.15,61.12) .. controls (134.33,61.19) and (135.22,62.15) .. (135.15,63.28) .. controls (135.08,64.4) and (134.08,65.26) .. (132.9,65.19) .. controls (131.73,65.13) and (130.83,64.16) .. (130.9,63.03) .. controls (130.97,61.91) and (131.98,61.05) .. (133.15,61.12) -- cycle ;
%Straight Lines [id:da48859392823120784] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (280.26,46.8) -- (269.16,61.28) ;
%Straight Lines [id:da9791740687862848] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (269.16,61.28) -- (264.78,84.77) ;
%Straight Lines [id:da5418686828698157] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (259.82,50.95) -- (269.16,61.28) ;
%Shape: Ellipse [id:dp9793261164261282] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.29,59.24) .. controls (270.46,59.31) and (271.36,60.27) .. (271.29,61.4) .. controls (271.22,62.52) and (270.21,63.38) .. (269.03,63.31) .. controls (267.86,63.24) and (266.96,62.28) .. (267.03,61.15) .. controls (267.1,60.03) and (268.11,59.17) .. (269.29,59.24) -- cycle ;
%Shape: Polygon [id:ds9418390019832046] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (262.61,6.58) -- (271.95,16.9) -- (267.57,40.39) -- cycle ;
%Straight Lines [id:da5856219476995531] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (282.05,2.42) -- (270.95,16.9) ;
%Straight Lines [id:da3202187537782569] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (271.95,16.9) -- (267.57,40.39) ;
%Straight Lines [id:da7464301904935297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (262.61,6.58) -- (271.95,16.9) ;
%Shape: Ellipse [id:dp33576426267740067] 
\draw  [ ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272.07,14.86) .. controls (273.25,14.93) and (274.14,15.89) .. (274.07,17.02) .. controls (274,18.14) and (272.99,19) .. (271.82,18.93) .. controls (270.65,18.87) and (269.75,17.9) .. (269.82,16.78) .. controls (269.89,15.65) and (270.9,14.79) .. (272.07,14.86) -- cycle ;
%Shape: Polygon [id:ds7011386310927119] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (320.32,54.4) -- (329.66,64.72) -- (340.76,50.25) -- cycle ;
%Straight Lines [id:da7431760482761902] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (340.76,50.25) -- (329.66,64.72) ;
%Straight Lines [id:da38438249617460585] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (329.66,64.72) -- (325.28,88.21) ;
%Straight Lines [id:da19459812651845532] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (320.32,54.4) -- (329.66,64.72) ;
%Straight Lines [id:da4582192892559602] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (340.76,4.86) -- (329.66,19.33) ;
%Straight Lines [id:da03667555377243892] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (329.66,19.33) -- (325.28,42.82) ;
%Straight Lines [id:da5594271152977773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (320.32,9.01) -- (329.66,19.33) ;
%Straight Lines [id:da9386380252928876] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (343.82,252.62) -- (315.57,273.62) ;
%Straight Lines [id:da9054219929769088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (265.06,147.05) -- (255.6,185.12) ;
%Straight Lines [id:da4132359457382745] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (268.96,94.84) -- (259.5,132.91) ;
%Straight Lines [id:da33361646291086955] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (200.72,204.5) -- (196.34,227.99) ;
%Straight Lines [id:da31681966817031404] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (182.78,230.17) -- (196.34,227.99) ;
%Straight Lines [id:da8720004333004199] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (196.34,227.99) -- (208.33,231.95) ;
%Straight Lines [id:da4337037580986751] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (200.72,204.5) -- (213.45,200.37) ;
%Straight Lines [id:da09486840049752687] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (187.43,199.03) -- (200.72,204.5) ;
%Straight Lines [id:da8797987949288884] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (200.72,204.5) -- (196.34,227.99) ;
%Shape: Polygon [id:ds9527900607444603] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (212.92,157.26) -- (183.71,146.2) -- (179.07,177.34) -- (216.17,174.61) -- cycle ;
%Straight Lines [id:da20937557505845084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (179.07,177.34) -- (216.17,174.61) ;
%Straight Lines [id:da8900659189395298] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (183.71,146.2) -- (212.92,157.26) ;
%Straight Lines [id:da04143520902147935] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (198.32,151.73) -- (193.87,176.39) ;
%Straight Lines [id:da32036093818728173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (135.3,139.7) -- (127.87,182.41) ;
%Shape: Polygon [id:ds563100564850758] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (134.22,204.5) -- (120.92,199.03) -- (116.28,230.17) -- (129.84,227.99) -- cycle ;
%Shape: Polygon [id:ds033229778313077385] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (146.94,200.37) -- (134.22,204.5) -- (129.84,227.99) -- (141.83,231.95) -- cycle ;
%Straight Lines [id:da6184771650745264] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (134.22,204.5) -- (129.84,227.99) ;
%Straight Lines [id:da23608508840117814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (116.28,230.17) -- (129.84,227.99) ;
%Straight Lines [id:da116460338885635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (129.84,227.99) -- (141.83,231.95) ;
%Straight Lines [id:da6087909586268895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (134.22,204.5) -- (146.94,200.37) ;
%Straight Lines [id:da6289263725243716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (120.92,199.03) -- (134.22,204.5) ;
%Straight Lines [id:da30209796185605087] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (134.22,204.5) -- (129.84,227.99) ;
%Shape: Polygon [id:ds7292032517424208] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (148.41,154.26) -- (119.21,143.2) -- (114.56,174.34) -- (151.67,171.61) -- cycle ;
%Straight Lines [id:da011480054289606412] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (114.56,174.34) -- (151.67,171.61) ;
%Straight Lines [id:da014078080711731444] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (119.21,143.2) -- (148.41,154.26) ;
%Straight Lines [id:da17413552264407706] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (133.81,148.73) -- (129.37,173.39) ;
%Straight Lines [id:da1994699465320463] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (407.26,184.8) -- (396.16,199.28) ;
%Straight Lines [id:da2638343362255108] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (386.82,188.95) -- (396.16,199.28) ;
%Straight Lines [id:da6770409528700453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (409.05,125.42) -- (397.95,139.9) ;
%Straight Lines [id:da5082754879917829] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (388.61,129.58) -- (397.95,139.9) ;
%Straight Lines [id:da582832082589834] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (397.95,139.9) -- (393.5,164.56) ;
%Straight Lines [id:da48062692464713175] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (395.76,151.64) -- (391.31,176.3) ;
%Straight Lines [id:da36846264318758026] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (396.16,199.28) -- (391.71,223.94) ;
%Straight Lines [id:da18139976404818292] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (394,210.44) -- (389.56,235.1) ;
%Straight Lines [id:da7499832789224646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (447.45,153.55) -- (474.36,115.25) ;
%Straight Lines [id:da24010089147489522] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (466.49,154.16) -- (454.51,115.8) ;
%Straight Lines [id:da2157166020474205] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (470.01,165.04) -- (460.5,134.98) ;
%Shape: Polygon [id:ds25861950059491257] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (471.49,189.69) -- (460.91,204.4) -- (470.01,235.04) -- cycle ;
%Shape: Polygon [id:ds8080812982079706] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (460.91,204.4) -- (447.45,223.55) -- (470.01,235.04) -- cycle ;
%Straight Lines [id:da9416345014302373] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (447.45,223.55) -- (474.36,185.25) ;
%Straight Lines [id:da8737895335992559] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (460.5,204.98) -- (454.51,185.8) ;
%Straight Lines [id:da6802143536475411] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (460.5,134.98) -- (466.49,154.16) ;
%Straight Lines [id:da14479754539367273] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (470.01,235.04) -- (460.5,204.98) ;
%Straight Lines [id:da27662754061407424] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (460.5,204.98) -- (466.49,224.16) ;
%Shape: Ellipse [id:dp06932479188981666] 

%\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462.34,259.66) .. controls (462.33,260.79) and (461.37,261.69) .. (460.2,261.68) .. controls (459.02,261.68) and (458.07,260.75) .. (458.08,259.63) .. controls (458.09,258.5) and (459.05,257.6) .. (460.23,257.6) .. controls (461.41,257.61) and (462.35,258.53) .. (462.34,259.66) -- cycle ;
%Shape: Polygon [id:ds1452861057951822] 
\draw   (263.4,200.77) -- (278.07,199.43) -- (276.73,224.83) -- (258.07,234.83) -- (249.4,216.83) -- cycle ;
%Shape: Polygon [id:ds3754418648804798] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (328.4,99.77) -- (343.07,98.43) -- (341.73,123.83) -- (323.07,133.83) -- (314.4,115.83) -- cycle ;
%Straight Lines [id:da44229402222083836] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (312.93,183.06) -- (319.33,163.85) ;
%Straight Lines [id:da3616746262288554] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (319.33,163.85) -- (339.33,167.85) ;
%Straight Lines [id:da36546103547518116] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (339.33,167.85) -- (343.83,182.85) ;
%Straight Lines [id:da03659771472569373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (312.93,227.06) -- (319.33,207.85) ;
%Straight Lines [id:da21901014299732646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (319.33,207.85) -- (339.33,211.85) ;
%Straight Lines [id:da2967114086776772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (339.33,211.85) -- (343.83,226.85) ;
%Straight Lines [id:da636067513809045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (319.33,207.85) -- (314.38,203.28) ;
%Straight Lines [id:da9345567216109167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 0.75pt}]  (346.88,205.28) -- (339.33,211.85) ;
%Straight Lines [id:da9407099780731107] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (346.88,161.28) -- (339.33,167.85) ;
%Straight Lines [id:da833481397927031] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (319.33,163.85) -- (314.38,157.78) ;
%Straight Lines [id:da869249721751054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (263.55,153.61) -- (257.11,178.56) ;
%Straight Lines [id:da7409992559271312] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (267.45,101.4) -- (261.01,126.35) ;

% Text Node
\draw (470,130.4) node [anchor=north west][inner sep=0.75pt]    {\tiny $\sigma'$};
% Text Node
\draw (450,160.4) node [anchor=north west][inner sep=0.75pt]    {\tiny $\sigma$};
% Text Node
\draw (475,100.4) node [anchor=north west][inner sep=0.75pt]    {\tiny $\gamma'$};
% Text Node
\draw (435,150.4) node [anchor=north west][inner sep=0.75pt]    {\tiny $\gamma$};
% Text Node
\draw (450,130.4) node [anchor=north west][inner sep=0.75pt]    {\tiny $\zeta$};
% Text Node
\draw (258,253.79) node [anchor=north west][inner sep=0.75pt]    {$\emptyset$};
% Text Node
\draw (389,252.9) node [anchor=north west][inner sep=0.75pt]    {Def.~\ref{def:main} \textbf{1.32}};
% Text Node
\draw (17,201.4) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} $\bm a.$};
% Text Node
\draw (17,151.4) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} $\bm b.$};
% Text Node
\draw (17,102.4) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} $\bm c.$};
% Text Node
\draw (17,52.4) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} $\bm d.$};
% Text Node
\draw (17,6.4) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} $\bm e.$};
% Text Node
\draw (63,292) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} \textbf{i}};
% Text Node
\draw (126,292) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} \textbf{ii}};
% Text Node
\draw (191,292) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} \textbf{iii}};
% Text Node
\draw (258,292) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} \textbf{iv}};
% Text Node
\draw (321,292) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} \textbf{v}};
% Text Node
\draw (389,292) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} \textbf{vi}};
% Text Node
\draw (451,292) node [anchor=north west][inner sep=0.75pt]    {\color{royalblue} \textbf{vii} };
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Straight Lines [id:da23763863817547592] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (70.07,111.44) -- (90.07,111.44) ;
%Shape: Circle [id:dp2227750101324737] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (69.29,111.44) .. controls (69.29,111.01) and (69.64,110.66) .. (70.07,110.66) .. controls (70.5,110.66) and (70.85,111.01) .. (70.85,111.44) .. controls (70.85,111.88) and (70.5,112.23) .. (70.07,112.23) .. controls (69.64,112.23) and (69.29,111.88) .. (69.29,111.44) -- cycle ;
%Shape: Circle [id:dp6216334688185295] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (89.29,111.44) .. controls (89.29,111.01) and (89.64,110.66) .. (90.07,110.66) .. controls (90.5,110.66) and (90.85,111.01) .. (90.85,111.44) .. controls (90.85,111.88) and (90.5,112.23) .. (90.07,112.23) .. controls (89.64,112.23) and (89.29,111.88) .. (89.29,111.44) -- cycle ;
%Shape: Circle [id:dp16472534868092226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.64,131.44) .. controls (68.64,130.66) and (69.28,130.02) .. (70.07,130.02) .. controls (70.85,130.02) and (71.49,130.66) .. (71.49,131.44) .. controls (71.49,132.23) and (70.85,132.87) .. (70.07,132.87) .. controls (69.28,132.87) and (68.64,132.23) .. (68.64,131.44) -- cycle ;
%Straight Lines [id:da04654134631897211] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.07,111.44) -- (150.07,111.44) ;
%Shape: Circle [id:dp5131245695932322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.29,111.44) .. controls (129.29,111.01) and (129.64,110.66) .. (130.07,110.66) .. controls (130.5,110.66) and (130.85,111.01) .. (130.85,111.44) .. controls (130.85,111.88) and (130.5,112.23) .. (130.07,112.23) .. controls (129.64,112.23) and (129.29,111.88) .. (129.29,111.44) -- cycle ;
%Shape: Circle [id:dp3990960708682577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.29,91.44) .. controls (169.29,91.01) and (169.64,90.66) .. (170.07,90.66) .. controls (170.5,90.66) and (170.85,91.01) .. (170.85,91.44) .. controls (170.85,91.88) and (170.5,92.23) .. (170.07,92.23) .. controls (169.64,92.23) and (169.29,91.88) .. (169.29,91.44) -- cycle ;
%Shape: Circle [id:dp7586427297603763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.64,131.44) .. controls (128.64,130.66) and (129.28,130.02) .. (130.07,130.02) .. controls (130.85,130.02) and (131.49,130.66) .. (131.49,131.44) .. controls (131.49,132.23) and (130.85,132.87) .. (130.07,132.87) .. controls (129.28,132.87) and (128.64,132.23) .. (128.64,131.44) -- cycle ;
%Straight Lines [id:da37208084819482523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170.07,91.44) -- (170.07,111.44) ;
%Shape: Circle [id:dp6428507675280518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.29,111.44) .. controls (169.29,111.01) and (169.64,110.66) .. (170.07,110.66) .. controls (170.5,110.66) and (170.85,111.01) .. (170.85,111.44) .. controls (170.85,111.88) and (170.5,112.23) .. (170.07,112.23) .. controls (169.64,112.23) and (169.29,111.88) .. (169.29,111.44) -- cycle ;
%Straight Lines [id:da8051313595155452] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170.07,91.44) -- (130.07,111.44) ;
%Straight Lines [id:da25381141286887343] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (70.07,91.44) -- (70.07,111.44) ;
%Straight Lines [id:da6378891430173178] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90.07,111.44) -- (110.07,91.44) ;
%Straight Lines [id:da05837713420372048] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (70.07,91.44) -- (90.07,91.44) ;
%Straight Lines [id:da6368820944866094] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90.07,91.44) -- (110.07,91.44) ;
%Straight Lines [id:da5029485849069838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150.07,111.44) -- (170.07,111.44) ;
%Shape: Circle [id:dp4983352705726799] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (69.29,91.44) .. controls (69.29,91.01) and (69.64,90.66) .. (70.07,90.66) .. controls (70.5,90.66) and (70.85,91.01) .. (70.85,91.44) .. controls (70.85,91.88) and (70.5,92.23) .. (70.07,92.23) .. controls (69.64,92.23) and (69.29,91.88) .. (69.29,91.44) -- cycle ;
%Shape: Circle [id:dp5778095989552324] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (109.29,91.44) .. controls (109.29,91.01) and (109.64,90.66) .. (110.07,90.66) .. controls (110.5,90.66) and (110.85,91.01) .. (110.85,91.44) .. controls (110.85,91.88) and (110.5,92.23) .. (110.07,92.23) .. controls (109.64,92.23) and (109.29,91.88) .. (109.29,91.44) -- cycle ;
%Shape: Circle [id:dp2275418186298639] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.29,111.44) .. controls (149.29,111.01) and (149.64,110.66) .. (150.07,110.66) .. controls (150.5,110.66) and (150.85,111.01) .. (150.85,111.44) .. controls (150.85,111.88) and (150.5,112.23) .. (150.07,112.23) .. controls (149.64,112.23) and (149.29,111.88) .. (149.29,111.44) -- cycle ;
%Shape: Circle [id:dp681030872122536] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (89.29,91.44) .. controls (89.29,91.01) and (89.64,90.66) .. (90.07,90.66) .. controls (90.5,90.66) and (90.85,91.01) .. (90.85,91.44) .. controls (90.85,91.88) and (90.5,92.23) .. (90.07,92.23) .. controls (89.64,92.23) and (89.29,91.88) .. (89.29,91.44) -- cycle ;
%Shape: Circle [id:dp7038793825201147] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.29,111.44) .. controls (289.29,111.01) and (289.64,110.66) .. (290.07,110.66) .. controls (290.5,110.66) and (290.85,111.01) .. (290.85,111.44) .. controls (290.85,111.88) and (290.5,112.23) .. (290.07,112.23) .. controls (289.64,112.23) and (289.29,111.88) .. (289.29,111.44) -- cycle ;
%Shape: Circle [id:dp06854557592182431] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.29,131.44) .. controls (309.29,131.01) and (309.64,130.66) .. (310.07,130.66) .. controls (310.5,130.66) and (310.85,131.01) .. (310.85,131.44) .. controls (310.85,131.88) and (310.5,132.23) .. (310.07,132.23) .. controls (309.64,132.23) and (309.29,131.88) .. (309.29,131.44) -- cycle ;
%Straight Lines [id:da0747732534391291] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (290.07,101.44) -- (290.07,111.44) ;
%Straight Lines [id:da1860596977439174] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (290.07,111.44) -- (310.07,131.44) ;
%Straight Lines [id:da37699706191966287] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (290.07,91.44) -- (290.07,101.44) ;
%Straight Lines [id:da20176945257333068] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (290.07,81.44) -- (290.07,91.44) ;
%Straight Lines [id:da6310126931808433] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (290.07,71.44) -- (290.07,81.44) ;
%Straight Lines [id:da6248336585036424] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (290.07,61.44) -- (290.07,71.44) ;
%Straight Lines [id:da4666744845053369] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (290.07,51.44) -- (290.07,61.44) ;
%Shape: Circle [id:dp6708907124610561] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.29,101.44) .. controls (289.29,101.01) and (289.64,100.66) .. (290.07,100.66) .. controls (290.5,100.66) and (290.85,101.01) .. (290.85,101.44) .. controls (290.85,101.88) and (290.5,102.23) .. (290.07,102.23) .. controls (289.64,102.23) and (289.29,101.88) .. (289.29,101.44) -- cycle ;
%Shape: Circle [id:dp5529418663951862] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.29,91.44) .. controls (289.29,91.01) and (289.64,90.66) .. (290.07,90.66) .. controls (290.5,90.66) and (290.85,91.01) .. (290.85,91.44) .. controls (290.85,91.88) and (290.5,92.23) .. (290.07,92.23) .. controls (289.64,92.23) and (289.29,91.88) .. (289.29,91.44) -- cycle ;
%Shape: Circle [id:dp8945548895785141] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.29,81.44) .. controls (289.29,81.01) and (289.64,80.66) .. (290.07,80.66) .. controls (290.5,80.66) and (290.85,81.01) .. (290.85,81.44) .. controls (290.85,81.88) and (290.5,82.23) .. (290.07,82.23) .. controls (289.64,82.23) and (289.29,81.88) .. (289.29,81.44) -- cycle ;
%Shape: Circle [id:dp4041487349994237] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.29,71.44) .. controls (289.29,71.01) and (289.64,70.66) .. (290.07,70.66) .. controls (290.5,70.66) and (290.85,71.01) .. (290.85,71.44) .. controls (290.85,71.88) and (290.5,72.23) .. (290.07,72.23) .. controls (289.64,72.23) and (289.29,71.88) .. (289.29,71.44) -- cycle ;
%Shape: Circle [id:dp2252382436970799] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.29,61.44) .. controls (289.29,61.01) and (289.64,60.66) .. (290.07,60.66) .. controls (290.5,60.66) and (290.85,61.01) .. (290.85,61.44) .. controls (290.85,61.88) and (290.5,62.23) .. (290.07,62.23) .. controls (289.64,62.23) and (289.29,61.88) .. (289.29,61.44) -- cycle ;
%Shape: Circle [id:dp2466063964687074] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.29,51.44) .. controls (289.29,51.01) and (289.64,50.66) .. (290.07,50.66) .. controls (290.5,50.66) and (290.85,51.01) .. (290.85,51.44) .. controls (290.85,51.88) and (290.5,52.23) .. (290.07,52.23) .. controls (289.64,52.23) and (289.29,51.88) .. (289.29,51.44) -- cycle ;
%Straight Lines [id:da5500860986730384] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (320.02,131.45) -- (310.02,131.45) ;
%Straight Lines [id:da21416369510644295] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (330.02,131.45) -- (320.02,131.45) ;
%Straight Lines [id:da9496565928879294] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (340.02,131.45) -- (330.02,131.45) ;
%Straight Lines [id:da38382931919032304] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (350.02,131.45) -- (340.02,131.45) ;
%Straight Lines [id:da5662066810003379] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (360.02,131.45) -- (350.02,131.45) ;
%Straight Lines [id:da390922892407499] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (370.02,131.45) -- (360.02,131.45) ;
%Shape: Circle [id:dp7162143237905529] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.02,130.66) .. controls (320.45,130.66) and (320.8,131.01) .. (320.8,131.45) .. controls (320.8,131.88) and (320.45,132.23) .. (320.02,132.23) .. controls (319.58,132.23) and (319.23,131.88) .. (319.23,131.45) .. controls (319.23,131.01) and (319.58,130.66) .. (320.02,130.66) -- cycle ;
%Shape: Circle [id:dp33487397730988666] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.02,130.66) .. controls (330.45,130.66) and (330.8,131.01) .. (330.8,131.45) .. controls (330.8,131.88) and (330.45,132.23) .. (330.02,132.23) .. controls (329.58,132.23) and (329.23,131.88) .. (329.23,131.45) .. controls (329.23,131.01) and (329.58,130.66) .. (330.02,130.66) -- cycle ;
%Shape: Circle [id:dp32549061753259134] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.02,130.66) .. controls (340.45,130.66) and (340.8,131.01) .. (340.8,131.45) .. controls (340.8,131.88) and (340.45,132.23) .. (340.02,132.23) .. controls (339.58,132.23) and (339.23,131.88) .. (339.23,131.45) .. controls (339.23,131.01) and (339.58,130.66) .. (340.02,130.66) -- cycle ;
%Shape: Circle [id:dp4000036440144613] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.02,130.66) .. controls (350.45,130.66) and (350.8,131.01) .. (350.8,131.45) .. controls (350.8,131.88) and (350.45,132.23) .. (350.02,132.23) .. controls (349.58,132.23) and (349.23,131.88) .. (349.23,131.45) .. controls (349.23,131.01) and (349.58,130.66) .. (350.02,130.66) -- cycle ;
%Shape: Circle [id:dp9976341990633919] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.02,130.66) .. controls (360.45,130.66) and (360.8,131.01) .. (360.8,131.45) .. controls (360.8,131.88) and (360.45,132.23) .. (360.02,132.23) .. controls (359.58,132.23) and (359.23,131.88) .. (359.23,131.45) .. controls (359.23,131.01) and (359.58,130.66) .. (360.02,130.66) -- cycle ;
%Shape: Circle [id:dp8252531977983286] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.02,130.66) .. controls (370.45,130.66) and (370.8,131.01) .. (370.8,131.45) .. controls (370.8,131.88) and (370.45,132.23) .. (370.02,132.23) .. controls (369.58,132.23) and (369.23,131.88) .. (369.23,131.45) .. controls (369.23,131.01) and (369.58,130.66) .. (370.02,130.66) -- cycle ;
%Straight Lines [id:da7497358104206057] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (300.07,51.44) -- (290.07,51.44) ;
%Straight Lines [id:da4978690125533438] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (300.07,51.44) -- (310.07,61.44) ;
%Shape: Circle [id:dp876040773926059] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.29,51.44) .. controls (299.29,51.01) and (299.64,50.66) .. (300.07,50.66) .. controls (300.5,50.66) and (300.85,51.01) .. (300.85,51.44) .. controls (300.85,51.88) and (300.5,52.23) .. (300.07,52.23) .. controls (299.64,52.23) and (299.29,51.88) .. (299.29,51.44) -- cycle ;
%Shape: Circle [id:dp2458656804908439] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.29,61.44) .. controls (309.29,61.01) and (309.64,60.66) .. (310.07,60.66) .. controls (310.5,60.66) and (310.85,61.01) .. (310.85,61.44) .. controls (310.85,61.88) and (310.5,62.23) .. (310.07,62.23) .. controls (309.64,62.23) and (309.29,61.88) .. (309.29,61.44) -- cycle ;
%Straight Lines [id:da8412394745851033] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (310.07,61.44) -- (320.07,71.44) ;
%Straight Lines [id:da9659979137845852] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (320.07,71.44) -- (330.07,81.44) ;
%Straight Lines [id:da9357062954337977] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (330.07,81.44) -- (340.07,91.44) ;
%Straight Lines [id:da4161726707612573] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (340.07,91.44) -- (350.07,101.44) ;
%Straight Lines [id:da2383230777604749] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (370.02,131.45) -- (360.07,111.44) ;
%Straight Lines [id:da05394086729574832] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (350.07,101.44) -- (360.07,111.44) ;
%Shape: Circle [id:dp33660709589176385] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.29,81.44) .. controls (329.29,81.01) and (329.64,80.66) .. (330.07,80.66) .. controls (330.5,80.66) and (330.85,81.01) .. (330.85,81.44) .. controls (330.85,81.88) and (330.5,82.23) .. (330.07,82.23) .. controls (329.64,82.23) and (329.29,81.88) .. (329.29,81.44) -- cycle ;
%Shape: Circle [id:dp8096392875288256] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.29,91.44) .. controls (339.29,91.01) and (339.64,90.66) .. (340.07,90.66) .. controls (340.5,90.66) and (340.85,91.01) .. (340.85,91.44) .. controls (340.85,91.88) and (340.5,92.23) .. (340.07,92.23) .. controls (339.64,92.23) and (339.29,91.88) .. (339.29,91.44) -- cycle ;
%Shape: Circle [id:dp4482258193527068] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.29,101.44) .. controls (349.29,101.01) and (349.64,100.66) .. (350.07,100.66) .. controls (350.5,100.66) and (350.85,101.01) .. (350.85,101.44) .. controls (350.85,101.88) and (350.5,102.23) .. (350.07,102.23) .. controls (349.64,102.23) and (349.29,101.88) .. (349.29,101.44) -- cycle ;
%Shape: Circle [id:dp2362591011906452] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.29,111.44) .. controls (359.29,111.01) and (359.64,110.66) .. (360.07,110.66) .. controls (360.5,110.66) and (360.85,111.01) .. (360.85,111.44) .. controls (360.85,111.88) and (360.5,112.23) .. (360.07,112.23) .. controls (359.64,112.23) and (359.29,111.88) .. (359.29,111.44) -- cycle ;
%Shape: Circle [id:dp19634324454440555] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.29,71.44) .. controls (319.29,71.01) and (319.64,70.66) .. (320.07,70.66) .. controls (320.5,70.66) and (320.85,71.01) .. (320.85,71.44) .. controls (320.85,71.88) and (320.5,72.23) .. (320.07,72.23) .. controls (319.64,72.23) and (319.29,71.88) .. (319.29,71.44) -- cycle ;

% Text Node
\draw (71.77,140) node [anchor=north west][inner sep=0.75pt]   {$\mathcal{N}( g_{1})$};
% Text Node
\draw (141.44,140) node [anchor=north west][inner sep=0.75pt]   {$\mathcal{N}( g_{2})$};
% Text Node
\draw (320.44,140) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{N}( \cd_g)$};
% Text Node
\draw (367.04,118.05) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$e_1$};
% Text Node
\draw (332.35,74.54) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$e_2$};
% Text Node
\draw (293.5,62.47) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$e_3$};
% Text Node
\draw (292.85,84.84) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$e_4$};
% Text Node
\draw (300.5,120.04) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$e_5$};
% Text Node
\draw (341.16,125.69) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$e_6$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Straight Lines [id:da8149794202919545] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (31.95,169.86) -- (31.95,149.84) ;
%Shape: Circle [id:dp7483986150615818] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (31.4,149.84) .. controls (31.4,149.53) and (31.64,149.28) .. (31.95,149.28) .. controls (32.26,149.28) and (32.51,149.53) .. (32.51,149.84) .. controls (32.51,150.14) and (32.26,150.39) .. (31.95,150.39) .. controls (31.64,150.39) and (31.4,150.14) .. (31.4,149.84) -- cycle ;
%Straight Lines [id:da8669712470978898] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (31.95,149.84) -- (31.95,129.82) ;
%Shape: Circle [id:dp7503369387418014] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (31.4,129.82) .. controls (31.4,129.51) and (31.64,129.26) .. (31.95,129.26) .. controls (32.26,129.26) and (32.51,129.51) .. (32.51,129.82) .. controls (32.51,130.12) and (32.26,130.37) .. (31.95,130.37) .. controls (31.64,130.37) and (31.4,130.12) .. (31.4,129.82) -- cycle ;
%Straight Lines [id:da8327251736814282] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (31.95,189.88) -- (31.95,169.86) ;
%Straight Lines [id:da26550466487742064] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (31.95,209.9) -- (31.95,189.88) ;
%Straight Lines [id:da22353505453592082] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (31.95,229.92) -- (31.95,209.9) ;
%Straight Lines [id:da7815454812323301] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (31.95,129.26) -- (31.95,109.24) ;
%Straight Lines [id:da24720919829456178] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (51.95,249.92) -- (31.95,229.92) ;
%Straight Lines [id:da9430279465568115] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (71.95,269.92) -- (51.95,249.92) ;
%Straight Lines [id:da205923489966515] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (91.95,269.9) -- (71.95,269.92) ;
%Straight Lines [id:da371318624271063] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (111.95,269.88) -- (91.95,269.9) ;
%Straight Lines [id:da6805504287563608] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (131.95,269.86) -- (111.95,269.88) ;
%Straight Lines [id:da36448087105612514] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (151.95,269.84) -- (131.95,269.86) ;
%Straight Lines [id:da5507044692801684] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (171.95,269.82) -- (151.95,269.84) ;
%Straight Lines [id:da2938749587393722] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (191.95,269.8) -- (171.95,269.82) ;
%Straight Lines [id:da4963353513917961] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (171.95,229.78) -- (191.95,269.8) ;
%Straight Lines [id:da277127235162934] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (151.95,209.78) -- (131.95,189.78) ;
%Straight Lines [id:da08887694916649469] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (171.95,229.78) -- (151.95,209.78) ;
%Straight Lines [id:da6795611935829168] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (131.95,189.78) -- (111.95,169.78) ;
%Straight Lines [id:da31768195884060724] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (111.95,169.78) -- (91.95,149.78) ;
%Straight Lines [id:da9228488928545445] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (91.95,149.78) -- (71.95,129.78) ;
%Straight Lines [id:da9148944931761277] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (71.95,129.78) -- (51.95,109.78) ;
%Straight Lines [id:da8739639325159138] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]    (51.95,109.78) -- (31.95,109.8) ;
%Shape: Circle [id:dp9780118025914262] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (31.4,169.86) .. controls (31.4,169.55) and (31.64,169.3) .. (31.95,169.3) .. controls (32.26,169.3) and (32.51,169.55) .. (32.51,169.86) .. controls (32.51,170.16) and (32.26,170.41) .. (31.95,170.41) .. controls (31.64,170.41) and (31.4,170.16) .. (31.4,169.86) -- cycle ;
%Shape: Circle [id:dp010151511113087763] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (31.4,189.88) .. controls (31.4,189.57) and (31.64,189.32) .. (31.95,189.32) .. controls (32.26,189.32) and (32.51,189.57) .. (32.51,189.88) .. controls (32.51,190.18) and (32.26,190.43) .. (31.95,190.43) .. controls (31.64,190.43) and (31.4,190.18) .. (31.4,189.88) -- cycle ;
%Shape: Circle [id:dp37918628172346225] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (31.4,209.9) .. controls (31.4,209.59) and (31.64,209.34) .. (31.95,209.34) .. controls (32.26,209.34) and (32.51,209.59) .. (32.51,209.9) .. controls (32.51,210.2) and (32.26,210.45) .. (31.95,210.45) .. controls (31.64,210.45) and (31.4,210.2) .. (31.4,209.9) -- cycle ;
%Shape: Circle [id:dp11624376138960768] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (31.4,229.92) .. controls (31.4,229.61) and (31.64,229.36) .. (31.95,229.36) .. controls (32.26,229.36) and (32.51,229.61) .. (32.51,229.92) .. controls (32.51,230.22) and (32.26,230.47) .. (31.95,230.47) .. controls (31.64,230.47) and (31.4,230.22) .. (31.4,229.92) -- cycle ;
%Shape: Circle [id:dp8301363768488516] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (51.4,249.92) .. controls (51.4,249.61) and (51.64,249.36) .. (51.95,249.36) .. controls (52.26,249.36) and (52.51,249.61) .. (52.51,249.92) .. controls (52.51,250.22) and (52.26,250.47) .. (51.95,250.47) .. controls (51.64,250.47) and (51.4,250.22) .. (51.4,249.92) -- cycle ;
%Shape: Circle [id:dp8513195564890038] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (71.4,269.92) .. controls (71.4,269.61) and (71.64,269.36) .. (71.95,269.36) .. controls (72.26,269.36) and (72.51,269.61) .. (72.51,269.92) .. controls (72.51,270.22) and (72.26,270.47) .. (71.95,270.47) .. controls (71.64,270.47) and (71.4,270.22) .. (71.4,269.92) -- cycle ;
%Shape: Circle [id:dp8218611662955965] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (91.4,269.9) .. controls (91.4,269.59) and (91.64,269.34) .. (91.95,269.34) .. controls (92.26,269.34) and (92.51,269.59) .. (92.51,269.9) .. controls (92.51,270.2) and (92.26,270.45) .. (91.95,270.45) .. controls (91.64,270.45) and (91.4,270.2) .. (91.4,269.9) -- cycle ;
%Shape: Circle [id:dp12574653296959237] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (111.4,269.88) .. controls (111.4,269.57) and (111.64,269.32) .. (111.95,269.32) .. controls (112.26,269.32) and (112.51,269.57) .. (112.51,269.88) .. controls (112.51,270.18) and (112.26,270.43) .. (111.95,270.43) .. controls (111.64,270.43) and (111.4,270.18) .. (111.4,269.88) -- cycle ;
%Shape: Circle [id:dp2881619209839342] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (131.4,269.86) .. controls (131.4,269.55) and (131.64,269.3) .. (131.95,269.3) .. controls (132.26,269.3) and (132.51,269.55) .. (132.51,269.86) .. controls (132.51,270.16) and (132.26,270.41) .. (131.95,270.41) .. controls (131.64,270.41) and (131.4,270.16) .. (131.4,269.86) -- cycle ;
%Shape: Circle [id:dp5554931974087953] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (151.4,269.84) .. controls (151.4,269.53) and (151.64,269.28) .. (151.95,269.28) .. controls (152.26,269.28) and (152.51,269.53) .. (152.51,269.84) .. controls (152.51,270.14) and (152.26,270.39) .. (151.95,270.39) .. controls (151.64,270.39) and (151.4,270.14) .. (151.4,269.84) -- cycle ;
%Shape: Circle [id:dp7110796174717918] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (171.4,269.82) .. controls (171.4,269.51) and (171.64,269.26) .. (171.95,269.26) .. controls (172.26,269.26) and (172.51,269.51) .. (172.51,269.82) .. controls (172.51,270.12) and (172.26,270.37) .. (171.95,270.37) .. controls (171.64,270.37) and (171.4,270.12) .. (171.4,269.82) -- cycle ;
%Shape: Circle [id:dp46021600777533433] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (191.4,269.8) .. controls (191.4,269.49) and (191.64,269.24) .. (191.95,269.24) .. controls (192.26,269.24) and (192.51,269.49) .. (192.51,269.8) .. controls (192.51,270.1) and (192.26,270.35) .. (191.95,270.35) .. controls (191.64,270.35) and (191.4,270.1) .. (191.4,269.8) -- cycle ;
%Shape: Circle [id:dp4558601356219566] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (171.4,229.78) .. controls (171.4,229.47) and (171.64,229.22) .. (171.95,229.22) .. controls (172.26,229.22) and (172.51,229.47) .. (172.51,229.78) .. controls (172.51,230.08) and (172.26,230.33) .. (171.95,230.33) .. controls (171.64,230.33) and (171.4,230.08) .. (171.4,229.78) -- cycle ;
%Shape: Circle [id:dp3290157572788268] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (151.4,209.78) .. controls (151.4,209.47) and (151.64,209.22) .. (151.95,209.22) .. controls (152.26,209.22) and (152.51,209.47) .. (152.51,209.78) .. controls (152.51,210.08) and (152.26,210.33) .. (151.95,210.33) .. controls (151.64,210.33) and (151.4,210.08) .. (151.4,209.78) -- cycle ;
%Shape: Circle [id:dp3804055478158098] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (131.4,189.78) .. controls (131.4,189.47) and (131.64,189.22) .. (131.95,189.22) .. controls (132.26,189.22) and (132.51,189.47) .. (132.51,189.78) .. controls (132.51,190.08) and (132.26,190.33) .. (131.95,190.33) .. controls (131.64,190.33) and (131.4,190.08) .. (131.4,189.78) -- cycle ;
%Shape: Circle [id:dp7755714596222851] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (111.4,169.78) .. controls (111.4,169.47) and (111.64,169.22) .. (111.95,169.22) .. controls (112.26,169.22) and (112.51,169.47) .. (112.51,169.78) .. controls (112.51,170.08) and (112.26,170.33) .. (111.95,170.33) .. controls (111.64,170.33) and (111.4,170.08) .. (111.4,169.78) -- cycle ;
%Shape: Circle [id:dp13114423836114053] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (91.4,149.78) .. controls (91.4,149.47) and (91.64,149.22) .. (91.95,149.22) .. controls (92.26,149.22) and (92.51,149.47) .. (92.51,149.78) .. controls (92.51,150.08) and (92.26,150.33) .. (91.95,150.33) .. controls (91.64,150.33) and (91.4,150.08) .. (91.4,149.78) -- cycle ;
%Shape: Circle [id:dp5123284287681396] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (71.4,129.78) .. controls (71.4,129.47) and (71.64,129.22) .. (71.95,129.22) .. controls (72.26,129.22) and (72.51,129.47) .. (72.51,129.78) .. controls (72.51,130.08) and (72.26,130.33) .. (71.95,130.33) .. controls (71.64,130.33) and (71.4,130.08) .. (71.4,129.78) -- cycle ;
%Shape: Circle [id:dp10341562443650698] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (51.4,109.78) .. controls (51.4,109.47) and (51.64,109.22) .. (51.95,109.22) .. controls (52.26,109.22) and (52.51,109.47) .. (52.51,109.78) .. controls (52.51,110.08) and (52.26,110.33) .. (51.95,110.33) .. controls (51.64,110.33) and (51.4,110.08) .. (51.4,109.78) -- cycle ;
%Shape: Circle [id:dp8032708042878508] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (31.4,109.8) .. controls (31.4,109.49) and (31.64,109.24) .. (31.95,109.24) .. controls (32.26,109.24) and (32.51,109.49) .. (32.51,109.8) .. controls (32.51,110.1) and (32.26,110.35) .. (31.95,110.35) .. controls (31.64,110.35) and (31.4,110.1) .. (31.4,109.8) -- cycle ;
%Straight Lines [id:da9684867252336855] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (280.62,269.99) -- (300.64,249.97) ;
%Shape: Circle [id:dp7196899430281208] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (278.63,269.99) .. controls (278.63,268.89) and (279.52,268) .. (280.62,268) .. controls (281.72,268) and (282.61,268.89) .. (282.61,269.99) .. controls (282.61,271.08) and (281.72,271.97) .. (280.62,271.97) .. controls (279.52,271.97) and (278.63,271.08) .. (278.63,269.99) -- cycle ;
%Shape: Circle [id:dp05487330156449155] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (298.65,249.97) .. controls (298.65,248.87) and (299.54,247.98) .. (300.64,247.98) .. controls (301.74,247.98) and (302.63,248.87) .. (302.63,249.97) .. controls (302.63,251.06) and (301.74,251.95) .. (300.64,251.95) .. controls (299.54,251.95) and (298.65,251.06) .. (298.65,249.97) -- cycle ;
%Straight Lines [id:da6151940862969538] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (412.35,169.86) -- (412.35,149.84) ;
%Shape: Circle [id:dp5951365791750971] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (411.8,149.84) .. controls (411.8,149.53) and (412.04,149.28) .. (412.35,149.28) .. controls (412.66,149.28) and (412.91,149.53) .. (412.91,149.84) .. controls (412.91,150.14) and (412.66,150.39) .. (412.35,150.39) .. controls (412.04,150.39) and (411.8,150.14) .. (411.8,149.84) -- cycle ;
%Straight Lines [id:da9892649240865061] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (412.35,149.84) -- (412.35,129.82) ;
%Shape: Circle [id:dp9190011360390247] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (411.8,129.82) .. controls (411.8,129.51) and (412.04,129.26) .. (412.35,129.26) .. controls (412.66,129.26) and (412.91,129.51) .. (412.91,129.82) .. controls (412.91,130.12) and (412.66,130.37) .. (412.35,130.37) .. controls (412.04,130.37) and (411.8,130.12) .. (411.8,129.82) -- cycle ;
%Straight Lines [id:da6522859777518969] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (412.35,189.88) -- (412.35,169.86) ;
%Straight Lines [id:da6416892185715654] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (412.35,209.9) -- (412.35,189.88) ;
%Straight Lines [id:da847468017666434] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (412.35,229.92) -- (412.35,209.9) ;
%Straight Lines [id:da3960757033659319] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (412.35,129.26) -- (412.35,109.24) ;
%Straight Lines [id:da5517028330162003] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (432.35,249.92) -- (412.35,229.92) ;
%Straight Lines [id:da9624682982257632] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (451.95,269.92) -- (431.95,249.92) ;
%Straight Lines [id:da4329404775459965] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (471.95,269.9) -- (451.95,269.92) ;
%Straight Lines [id:da20069469639486748] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (491.95,269.88) -- (471.95,269.9) ;
%Straight Lines [id:da8346544615673107] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (511.95,269.86) -- (491.95,269.88) ;
%Straight Lines [id:da7442726317136601] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (531.95,269.84) -- (511.95,269.86) ;
%Straight Lines [id:da3117171849487975] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (551.95,269.82) -- (531.95,269.84) ;
%Straight Lines [id:da08751544211426321] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (571.95,269.8) -- (551.95,269.82) ;
%Straight Lines [id:da5083858092718697] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (551.95,229.78) -- (571.95,269.8) ;
%Straight Lines [id:da6616728033031964] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (532.35,209.78) -- (512.35,189.78) ;
%Straight Lines [id:da38596669246477666] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (552.35,229.78) -- (532.35,209.78) ;
%Straight Lines [id:da955124753524311] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (512.35,189.78) -- (492.35,169.78) ;
%Straight Lines [id:da8609607292950882] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (492.35,169.78) -- (472.35,149.78) ;
%Straight Lines [id:da7482570776946493] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (472.35,149.78) -- (452.35,129.78) ;
%Straight Lines [id:da8245558430954764] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (452.35,129.78) -- (432.35,109.78) ;
%Straight Lines [id:da14211223425985753] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (432.35,109.78) -- (412.35,109.8) ;
%Shape: Circle [id:dp06765516802507643] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (411.8,169.86) .. controls (411.8,169.55) and (412.04,169.3) .. (412.35,169.3) .. controls (412.66,169.3) and (412.91,169.55) .. (412.91,169.86) .. controls (412.91,170.16) and (412.66,170.41) .. (412.35,170.41) .. controls (412.04,170.41) and (411.8,170.16) .. (411.8,169.86) -- cycle ;
%Shape: Circle [id:dp7254567734801427] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (411.8,189.88) .. controls (411.8,189.57) and (412.04,189.32) .. (412.35,189.32) .. controls (412.66,189.32) and (412.91,189.57) .. (412.91,189.88) .. controls (412.91,190.18) and (412.66,190.43) .. (412.35,190.43) .. controls (412.04,190.43) and (411.8,190.18) .. (411.8,189.88) -- cycle ;
%Shape: Circle [id:dp9736100176274092] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (411.8,209.9) .. controls (411.8,209.59) and (412.04,209.34) .. (412.35,209.34) .. controls (412.66,209.34) and (412.91,209.59) .. (412.91,209.9) .. controls (412.91,210.2) and (412.66,210.45) .. (412.35,210.45) .. controls (412.04,210.45) and (411.8,210.2) .. (411.8,209.9) -- cycle ;
%Shape: Circle [id:dp7559064424648165] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (411.8,229.92) .. controls (411.8,229.61) and (412.04,229.36) .. (412.35,229.36) .. controls (412.66,229.36) and (412.91,229.61) .. (412.91,229.92) .. controls (412.91,230.22) and (412.66,230.47) .. (412.35,230.47) .. controls (412.04,230.47) and (411.8,230.22) .. (411.8,229.92) -- cycle ;
%Shape: Circle [id:dp4993529153775421] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (431.4,249.92) .. controls (431.4,249.61) and (431.64,249.36) .. (431.95,249.36) .. controls (432.26,249.36) and (432.51,249.61) .. (432.51,249.92) .. controls (432.51,250.22) and (432.26,250.47) .. (431.95,250.47) .. controls (431.64,250.47) and (431.4,250.22) .. (431.4,249.92) -- cycle ;
%Shape: Circle [id:dp9151348348610107] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (451.4,269.92) .. controls (451.4,269.61) and (451.64,269.36) .. (451.95,269.36) .. controls (452.26,269.36) and (452.51,269.61) .. (452.51,269.92) .. controls (452.51,270.22) and (452.26,270.47) .. (451.95,270.47) .. controls (451.64,270.47) and (451.4,270.22) .. (451.4,269.92) -- cycle ;
%Shape: Circle [id:dp587299804482027] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (471.4,269.9) .. controls (471.4,269.59) and (471.64,269.34) .. (471.95,269.34) .. controls (472.26,269.34) and (472.51,269.59) .. (472.51,269.9) .. controls (472.51,270.2) and (472.26,270.45) .. (471.95,270.45) .. controls (471.64,270.45) and (471.4,270.2) .. (471.4,269.9) -- cycle ;
%Shape: Circle [id:dp023962933567003186] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (491.4,269.88) .. controls (491.4,269.57) and (491.64,269.32) .. (491.95,269.32) .. controls (492.26,269.32) and (492.51,269.57) .. (492.51,269.88) .. controls (492.51,270.18) and (492.26,270.43) .. (491.95,270.43) .. controls (491.64,270.43) and (491.4,270.18) .. (491.4,269.88) -- cycle ;
%Shape: Circle [id:dp6454926209500007] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (511.4,269.86) .. controls (511.4,269.55) and (511.64,269.3) .. (511.95,269.3) .. controls (512.26,269.3) and (512.51,269.55) .. (512.51,269.86) .. controls (512.51,270.16) and (512.26,270.41) .. (511.95,270.41) .. controls (511.64,270.41) and (511.4,270.16) .. (511.4,269.86) -- cycle ;
%Shape: Circle [id:dp27789710395108225] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (531.4,269.84) .. controls (531.4,269.53) and (531.64,269.28) .. (531.95,269.28) .. controls (532.26,269.28) and (532.51,269.53) .. (532.51,269.84) .. controls (532.51,270.14) and (532.26,270.39) .. (531.95,270.39) .. controls (531.64,270.39) and (531.4,270.14) .. (531.4,269.84) -- cycle ;
%Shape: Circle [id:dp06566568071640566] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (551.4,269.82) .. controls (551.4,269.51) and (551.64,269.26) .. (551.95,269.26) .. controls (552.26,269.26) and (552.51,269.51) .. (552.51,269.82) .. controls (552.51,270.12) and (552.26,270.37) .. (551.95,270.37) .. controls (551.64,270.37) and (551.4,270.12) .. (551.4,269.82) -- cycle ;
%Shape: Circle [id:dp9085639503382367] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (571.4,269.8) .. controls (571.4,269.49) and (571.64,269.24) .. (571.95,269.24) .. controls (572.26,269.24) and (572.51,269.49) .. (572.51,269.8) .. controls (572.51,270.1) and (572.26,270.35) .. (571.95,270.35) .. controls (571.64,270.35) and (571.4,270.1) .. (571.4,269.8) -- cycle ;
%Shape: Circle [id:dp4999588651670531] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (551.4,229.78) .. controls (551.4,229.47) and (551.64,229.22) .. (551.95,229.22) .. controls (552.26,229.22) and (552.51,229.47) .. (552.51,229.78) .. controls (552.51,230.08) and (552.26,230.33) .. (551.95,230.33) .. controls (551.64,230.33) and (551.4,230.08) .. (551.4,229.78) -- cycle ;
%Shape: Circle [id:dp7630836301272003] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (531.8,209.78) .. controls (531.8,209.47) and (532.04,209.22) .. (532.35,209.22) .. controls (532.66,209.22) and (532.91,209.47) .. (532.91,209.78) .. controls (532.91,210.08) and (532.66,210.33) .. (532.35,210.33) .. controls (532.04,210.33) and (531.8,210.08) .. (531.8,209.78) -- cycle ;
%Shape: Circle [id:dp332217126173856] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (511.8,189.78) .. controls (511.8,189.47) and (512.04,189.22) .. (512.35,189.22) .. controls (512.66,189.22) and (512.91,189.47) .. (512.91,189.78) .. controls (512.91,190.08) and (512.66,190.33) .. (512.35,190.33) .. controls (512.04,190.33) and (511.8,190.08) .. (511.8,189.78) -- cycle ;
%Shape: Circle [id:dp0012461594336196091] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (491.8,169.78) .. controls (491.8,169.47) and (492.04,169.22) .. (492.35,169.22) .. controls (492.66,169.22) and (492.91,169.47) .. (492.91,169.78) .. controls (492.91,170.08) and (492.66,170.33) .. (492.35,170.33) .. controls (492.04,170.33) and (491.8,170.08) .. (491.8,169.78) -- cycle ;
%Shape: Circle [id:dp439177263608002] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (471.8,149.78) .. controls (471.8,149.47) and (472.04,149.22) .. (472.35,149.22) .. controls (472.66,149.22) and (472.91,149.47) .. (472.91,149.78) .. controls (472.91,150.08) and (472.66,150.33) .. (472.35,150.33) .. controls (472.04,150.33) and (471.8,150.08) .. (471.8,149.78) -- cycle ;
%Shape: Circle [id:dp027855853414211484] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (451.8,129.78) .. controls (451.8,129.47) and (452.04,129.22) .. (452.35,129.22) .. controls (452.66,129.22) and (452.91,129.47) .. (452.91,129.78) .. controls (452.91,130.08) and (452.66,130.33) .. (452.35,130.33) .. controls (452.04,130.33) and (451.8,130.08) .. (451.8,129.78) -- cycle ;
%Shape: Circle [id:dp6342668221758895] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (431.4,109.78) .. controls (431.4,109.47) and (431.64,109.22) .. (431.95,109.22) .. controls (432.26,109.22) and (432.51,109.47) .. (432.51,109.78) .. controls (432.51,110.08) and (432.26,110.33) .. (431.95,110.33) .. controls (431.64,110.33) and (431.4,110.08) .. (431.4,109.78) -- cycle ;
%Shape: Circle [id:dp5172301927242857] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (411.4,109.8) .. controls (411.4,109.49) and (411.64,109.24) .. (411.95,109.24) .. controls (412.26,109.24) and (412.51,109.49) .. (412.51,109.8) .. controls (412.51,110.1) and (412.26,110.35) .. (411.95,110.35) .. controls (411.64,110.35) and (411.4,110.1) .. (411.4,109.8) -- cycle ;
%Straight Lines [id:da5567642909496939] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (411.95,109.8) -- (431.97,89.78) ;
%Straight Lines [id:da9838540356600791] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (431.95,109.78) -- (451.97,89.76) ;
%Straight Lines [id:da5493382322238354] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (551.95,229.78) -- (571.97,209.76) ;
%Straight Lines [id:da42641453324444933] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (571.95,269.8) -- (591.97,249.78) ;
%Straight Lines [id:da17876371302638416] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (452.37,89.76) -- (432.37,89.78) ;
%Straight Lines [id:da51867008909179] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (552.38,190.01) -- (532.38,170.01) ;
%Straight Lines [id:da9457985906870836] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (571.98,210.01) -- (551.98,190.01) ;
%Straight Lines [id:da5061631390859156] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (532.38,170.01) -- (512.38,150.01) ;
%Straight Lines [id:da9414243114491895] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (512.38,150.01) -- (492.38,130.01) ;
%Straight Lines [id:da6651972805163402] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (492.38,130.01) -- (472.38,110.01) ;
%Straight Lines [id:da23219133365355182] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (472.38,110.01) -- (452.38,90.01) ;
%Shape: Circle [id:dp04238050561957374] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (551.42,190.01) .. controls (551.42,189.71) and (551.67,189.46) .. (551.98,189.46) .. controls (552.29,189.46) and (552.53,189.71) .. (552.53,190.01) .. controls (552.53,190.32) and (552.29,190.57) .. (551.98,190.57) .. controls (551.67,190.57) and (551.42,190.32) .. (551.42,190.01) -- cycle ;
%Shape: Circle [id:dp8053560345704764] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (531.82,170.01) .. controls (531.82,169.71) and (532.07,169.46) .. (532.38,169.46) .. controls (532.69,169.46) and (532.93,169.71) .. (532.93,170.01) .. controls (532.93,170.32) and (532.69,170.57) .. (532.38,170.57) .. controls (532.07,170.57) and (531.82,170.32) .. (531.82,170.01) -- cycle ;
%Shape: Circle [id:dp8411857689501132] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (511.82,150.01) .. controls (511.82,149.71) and (512.07,149.46) .. (512.38,149.46) .. controls (512.69,149.46) and (512.93,149.71) .. (512.93,150.01) .. controls (512.93,150.32) and (512.69,150.57) .. (512.38,150.57) .. controls (512.07,150.57) and (511.82,150.32) .. (511.82,150.01) -- cycle ;
%Shape: Circle [id:dp15048775100816425] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (491.82,130.01) .. controls (491.82,129.71) and (492.07,129.46) .. (492.38,129.46) .. controls (492.69,129.46) and (492.93,129.71) .. (492.93,130.01) .. controls (492.93,130.32) and (492.69,130.57) .. (492.38,130.57) .. controls (492.07,130.57) and (491.82,130.32) .. (491.82,130.01) -- cycle ;
%Shape: Circle [id:dp8948525906313348] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (471.42,110.01) .. controls (471.42,109.71) and (471.67,109.46) .. (471.98,109.46) .. controls (472.29,109.46) and (472.53,109.71) .. (472.53,110.01) .. controls (472.53,110.32) and (472.29,110.57) .. (471.98,110.57) .. controls (471.67,110.57) and (471.42,110.32) .. (471.42,110.01) -- cycle ;
%Straight Lines [id:da9603471594698775] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]    (571.98,210.01) -- (591.98,250.03) ;
%Shape: Circle [id:dp5546408874826595] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (449.99,90.01) .. controls (449.99,88.92) and (450.88,88.03) .. (451.98,88.03) .. controls (453.08,88.03) and (453.97,88.92) .. (453.97,90.01) .. controls (453.97,91.11) and (453.08,92) .. (451.98,92) .. controls (450.88,92) and (449.99,91.11) .. (449.99,90.01) -- cycle ;
%Shape: Circle [id:dp42247555142793736] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (429.98,89.78) .. controls (429.98,88.68) and (430.87,87.79) .. (431.97,87.79) .. controls (433.07,87.79) and (433.96,88.68) .. (433.96,89.78) .. controls (433.96,90.87) and (433.07,91.77) .. (431.97,91.77) .. controls (430.87,91.77) and (429.98,90.87) .. (429.98,89.78) -- cycle ;
%Shape: Circle [id:dp2064322418794221] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (430.52,109.78) .. controls (430.52,108.68) and (431.41,107.79) .. (432.51,107.79) .. controls (433.61,107.79) and (434.5,108.68) .. (434.5,109.78) .. controls (434.5,110.87) and (433.61,111.77) .. (432.51,111.77) .. controls (431.41,111.77) and (430.52,110.87) .. (430.52,109.78) -- cycle ;
%Shape: Circle [id:dp3571517571161178] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.52,109.8) .. controls (410.52,108.7) and (411.41,107.81) .. (412.51,107.81) .. controls (413.61,107.81) and (414.5,108.7) .. (414.5,109.8) .. controls (414.5,110.89) and (413.61,111.79) .. (412.51,111.79) .. controls (411.41,111.79) and (410.52,110.89) .. (410.52,109.8) -- cycle ;
%Shape: Circle [id:dp7350085022721717] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (549.96,229.22) .. controls (549.96,228.12) and (550.85,227.23) .. (551.95,227.23) .. controls (553.05,227.23) and (553.94,228.12) .. (553.94,229.22) .. controls (553.94,230.32) and (553.05,231.21) .. (551.95,231.21) .. controls (550.85,231.21) and (549.96,230.32) .. (549.96,229.22) -- cycle ;
%Shape: Circle [id:dp23898522845143466] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (569.98,209.76) .. controls (569.98,208.66) and (570.87,207.77) .. (571.97,207.77) .. controls (573.07,207.77) and (573.96,208.66) .. (573.96,209.76) .. controls (573.96,210.85) and (573.07,211.75) .. (571.97,211.75) .. controls (570.87,211.75) and (569.98,210.85) .. (569.98,209.76) -- cycle ;
%Shape: Circle [id:dp10971520692528536] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (570.52,269.8) .. controls (570.52,268.7) and (571.41,267.81) .. (572.51,267.81) .. controls (573.61,267.81) and (574.5,268.7) .. (574.5,269.8) .. controls (574.5,270.89) and (573.61,271.79) .. (572.51,271.79) .. controls (571.41,271.79) and (570.52,270.89) .. (570.52,269.8) -- cycle ;
%Shape: Circle [id:dp11280585089440653] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (589.99,250.03) .. controls (589.99,248.94) and (590.88,248.05) .. (591.98,248.05) .. controls (593.08,248.05) and (593.97,248.94) .. (593.97,250.03) .. controls (593.97,251.13) and (593.08,252.02) .. (591.98,252.02) .. controls (590.88,252.02) and (589.99,251.13) .. (589.99,250.03) -- cycle ;

% Text Node
\draw (230.05,174.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (349.38,175.07) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Straight Lines [id:da6766284047792317] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]    (291.18,207.14) -- (291.22,125.16) ;
%Straight Lines [id:da6912745843661576] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]    (291.18,207.14) -- (332.2,207.4) ;
%Straight Lines [id:da3945233614245547] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (25.47,186.65) -- (25.47,166.16) ;
%Straight Lines [id:da299782058131687] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (135.09,206.99) -- (196.09,166.48) ;
%Shape: Circle [id:dp5363149863782917] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (194.1,166.48) .. controls (194.1,165.38) and (194.99,164.49) .. (196.09,164.49) .. controls (197.19,164.49) and (198.08,165.38) .. (198.08,166.48) .. controls (198.08,167.58) and (197.19,168.47) .. (196.09,168.47) .. controls (194.99,168.47) and (194.1,167.58) .. (194.1,166.48) -- cycle ;
%Shape: Circle [id:dp4716186275569513] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (214.59,145.99) .. controls (214.59,144.89) and (215.48,144) .. (216.58,144) .. controls (217.68,144) and (218.57,144.89) .. (218.57,145.99) .. controls (218.57,147.08) and (217.68,147.98) .. (216.58,147.98) .. controls (215.48,147.98) and (214.59,147.08) .. (214.59,145.99) -- cycle ;
%Shape: Circle [id:dp5107976008785599] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.48,207.14) .. controls (23.48,206.04) and (24.37,205.15) .. (25.47,205.15) .. controls (26.57,205.15) and (27.46,206.04) .. (27.46,207.14) .. controls (27.46,208.24) and (26.57,209.13) .. (25.47,209.13) .. controls (24.37,209.13) and (23.48,208.24) .. (23.48,207.14) -- cycle ;
%Shape: Circle [id:dp6834842705429484] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (23.48,186.65) .. controls (23.48,185.55) and (24.37,184.66) .. (25.47,184.66) .. controls (26.57,184.66) and (27.46,185.55) .. (27.46,186.65) .. controls (27.46,187.75) and (26.57,188.64) .. (25.47,188.64) .. controls (24.37,188.64) and (23.48,187.75) .. (23.48,186.65) -- cycle ;
%Straight Lines [id:da37792526462807796] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (66.45,145.67) -- (45.96,145.67) ;
%Straight Lines [id:da2900759606574491] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (86.95,166.16) -- (66.45,145.67) ;
%Straight Lines [id:da9874844924875278] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (45.96,145.67) -- (25.47,166.16) ;
%Straight Lines [id:da9497830759065777] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (86.95,166.16) -- (66.45,186.65) ;
%Straight Lines [id:da17329609199013907] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (66.45,186.65) -- (45.96,186.65) ;
%Straight Lines [id:da7579544466641672] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (45.96,186.65) -- (25.47,186.65) ;
%Shape: Circle [id:dp7689998491012847] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (23.48,166.16) .. controls (23.48,165.06) and (24.37,164.17) .. (25.47,164.17) .. controls (26.57,164.17) and (27.46,165.06) .. (27.46,166.16) .. controls (27.46,167.26) and (26.57,168.15) .. (25.47,168.15) .. controls (24.37,168.15) and (23.48,167.26) .. (23.48,166.16) -- cycle ;
%Shape: Circle [id:dp9873429219901179] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (43.98,145.67) .. controls (43.98,144.57) and (44.87,143.68) .. (45.96,143.68) .. controls (47.06,143.68) and (47.95,144.57) .. (47.95,145.67) .. controls (47.95,146.77) and (47.06,147.66) .. (45.96,147.66) .. controls (44.87,147.66) and (43.98,146.77) .. (43.98,145.67) -- cycle ;
%Shape: Circle [id:dp22868688019878203] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (64.47,145.67) .. controls (64.47,144.57) and (65.36,143.68) .. (66.45,143.68) .. controls (67.55,143.68) and (68.44,144.57) .. (68.44,145.67) .. controls (68.44,146.77) and (67.55,147.66) .. (66.45,147.66) .. controls (65.36,147.66) and (64.47,146.77) .. (64.47,145.67) -- cycle ;
%Shape: Circle [id:dp46113675075922256] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (84.96,166.16) .. controls (84.96,165.06) and (85.85,164.17) .. (86.95,164.17) .. controls (88.04,164.17) and (88.93,165.06) .. (88.93,166.16) .. controls (88.93,167.26) and (88.04,168.15) .. (86.95,168.15) .. controls (85.85,168.15) and (84.96,167.26) .. (84.96,166.16) -- cycle ;
%Shape: Circle [id:dp015163060407905715] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (64.47,186.65) .. controls (64.47,185.55) and (65.36,184.66) .. (66.45,184.66) .. controls (67.55,184.66) and (68.44,185.55) .. (68.44,186.65) .. controls (68.44,187.75) and (67.55,188.64) .. (66.45,188.64) .. controls (65.36,188.64) and (64.47,187.75) .. (64.47,186.65) -- cycle ;
%Shape: Circle [id:dp7639844990039308] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (43.98,166.16) .. controls (43.98,165.06) and (44.87,164.17) .. (45.96,164.17) .. controls (47.06,164.17) and (47.95,165.06) .. (47.95,166.16) .. controls (47.95,167.26) and (47.06,168.15) .. (45.96,168.15) .. controls (44.87,168.15) and (43.98,167.26) .. (43.98,166.16) -- cycle ;
%Shape: Circle [id:dp20070768228431568] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (64.47,166.16) .. controls (64.47,165.06) and (65.36,164.17) .. (66.45,164.17) .. controls (67.55,164.17) and (68.44,165.06) .. (68.44,166.16) .. controls (68.44,167.26) and (67.55,168.15) .. (66.45,168.15) .. controls (65.36,168.15) and (64.47,167.26) .. (64.47,166.16) -- cycle ;
%Shape: Circle [id:dp42912359247126286] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (43.98,186.65) .. controls (43.98,185.55) and (44.87,184.66) .. (45.96,184.66) .. controls (47.06,184.66) and (47.95,185.55) .. (47.95,186.65) .. controls (47.95,187.75) and (47.06,188.64) .. (45.96,188.64) .. controls (44.87,188.64) and (43.98,187.75) .. (43.98,186.65) -- cycle ;
%Straight Lines [id:da3581508877904429] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (196.09,166.48) -- (216.58,145.99) ;
%Straight Lines [id:da9717656824550289] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (216.58,145.99) -- (216.58,125.5) ;
%Shape: Circle [id:dp27596255588730234] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (214.59,125.5) .. controls (214.59,124.4) and (215.48,123.51) .. (216.58,123.51) .. controls (217.68,123.51) and (218.57,124.4) .. (218.57,125.5) .. controls (218.57,126.59) and (217.68,127.48) .. (216.58,127.48) .. controls (215.48,127.48) and (214.59,126.59) .. (214.59,125.5) -- cycle ;
%Straight Lines [id:da2587948222455315] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (216.58,125.5) -- (196.09,125.5) ;
%Straight Lines [id:da4716956125466597] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (196.09,125.5) -- (175.6,125.5) ;
%Shape: Circle [id:dp37215447434627735] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (194.1,125.5) .. controls (194.1,124.4) and (194.99,123.51) .. (196.09,123.51) .. controls (197.19,123.51) and (198.08,124.4) .. (198.08,125.5) .. controls (198.08,126.59) and (197.19,127.48) .. (196.09,127.48) .. controls (194.99,127.48) and (194.1,126.59) .. (194.1,125.5) -- cycle ;
%Shape: Circle [id:dp5658159480158426] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.61,125.5) .. controls (173.61,124.4) and (174.5,123.51) .. (175.6,123.51) .. controls (176.7,123.51) and (177.59,124.4) .. (177.59,125.5) .. controls (177.59,126.59) and (176.7,127.48) .. (175.6,127.48) .. controls (174.5,127.48) and (173.61,126.59) .. (173.61,125.5) -- cycle ;
%Straight Lines [id:da10095556239376091] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (134.62,145.99) -- (175.6,125.5) ;
%Shape: Circle [id:dp6720272419621183] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132.63,145.99) .. controls (132.63,144.89) and (133.52,144) .. (134.62,144) .. controls (135.72,144) and (136.61,144.89) .. (136.61,145.99) .. controls (136.61,147.08) and (135.72,147.98) .. (134.62,147.98) .. controls (133.52,147.98) and (132.63,147.08) .. (132.63,145.99) -- cycle ;
%Shape: Circle [id:dp3976194545427354] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132.63,186.97) .. controls (132.63,185.87) and (133.52,184.98) .. (134.62,184.98) .. controls (135.72,184.98) and (136.61,185.87) .. (136.61,186.97) .. controls (136.61,188.07) and (135.72,188.96) .. (134.62,188.96) .. controls (133.52,188.96) and (132.63,188.07) .. (132.63,186.97) -- cycle ;
%Straight Lines [id:da7423118275795285] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (134.62,166.48) -- (134.62,145.99) ;
%Straight Lines [id:da9321325974408436] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (134.62,186.97) -- (134.62,166.48) ;
%Straight Lines [id:da6569128428893648] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (134.62,207.46) -- (134.62,186.97) ;
%Shape: Circle [id:dp01420909858027275] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132.63,166.48) .. controls (132.63,165.38) and (133.52,164.49) .. (134.62,164.49) .. controls (135.72,164.49) and (136.61,165.38) .. (136.61,166.48) .. controls (136.61,167.58) and (135.72,168.47) .. (134.62,168.47) .. controls (133.52,168.47) and (132.63,167.58) .. (132.63,166.48) -- cycle ;
%Shape: Circle [id:dp047607246784283186] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.63,207.46) .. controls (132.63,206.36) and (133.52,205.47) .. (134.62,205.47) .. controls (135.72,205.47) and (136.61,206.36) .. (136.61,207.46) .. controls (136.61,208.56) and (135.72,209.45) .. (134.62,209.45) .. controls (133.52,209.45) and (132.63,208.56) .. (132.63,207.46) -- cycle ;
%Shape: Circle [id:dp2244588139465602] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.61,145.99) .. controls (173.61,144.89) and (174.5,144) .. (175.6,144) .. controls (176.7,144) and (177.59,144.89) .. (177.59,145.99) .. controls (177.59,147.08) and (176.7,147.98) .. (175.6,147.98) .. controls (174.5,147.98) and (173.61,147.08) .. (173.61,145.99) -- cycle ;
%Shape: Circle [id:dp04609133639979546] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (194.1,145.99) .. controls (194.1,144.89) and (194.99,144) .. (196.09,144) .. controls (197.19,144) and (198.08,144.89) .. (198.08,145.99) .. controls (198.08,147.08) and (197.19,147.98) .. (196.09,147.98) .. controls (194.99,147.98) and (194.1,147.08) .. (194.1,145.99) -- cycle ;
%Shape: Circle [id:dp3620435654610057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.61,166.48) .. controls (173.61,165.38) and (174.5,164.49) .. (175.6,164.49) .. controls (176.7,164.49) and (177.59,165.38) .. (177.59,166.48) .. controls (177.59,167.58) and (176.7,168.47) .. (175.6,168.47) .. controls (174.5,168.47) and (173.61,167.58) .. (173.61,166.48) -- cycle ;
%Shape: Circle [id:dp9336318021517994] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153.12,186.97) .. controls (153.12,185.87) and (154.01,184.98) .. (155.11,184.98) .. controls (156.21,184.98) and (157.1,185.87) .. (157.1,186.97) .. controls (157.1,188.07) and (156.21,188.96) .. (155.11,188.96) .. controls (154.01,188.96) and (153.12,188.07) .. (153.12,186.97) -- cycle ;
%Shape: Circle [id:dp7339066248901773] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153.12,166.48) .. controls (153.12,165.38) and (154.01,164.49) .. (155.11,164.49) .. controls (156.21,164.49) and (157.1,165.38) .. (157.1,166.48) .. controls (157.1,167.58) and (156.21,168.47) .. (155.11,168.47) .. controls (154.01,168.47) and (153.12,167.58) .. (153.12,166.48) -- cycle ;
%Shape: Circle [id:dp023486589403547864] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (153.12,145.99) .. controls (153.12,144.89) and (154.01,144) .. (155.11,144) .. controls (156.21,144) and (157.1,144.89) .. (157.1,145.99) .. controls (157.1,147.08) and (156.21,147.98) .. (155.11,147.98) .. controls (154.01,147.98) and (153.12,147.08) .. (153.12,145.99) -- cycle ;
%Shape: Circle [id:dp755940418792901] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (289.19,207.14) .. controls (289.19,206.04) and (290.08,205.15) .. (291.18,205.15) .. controls (292.27,205.15) and (293.16,206.04) .. (293.16,207.14) .. controls (293.16,208.24) and (292.27,209.13) .. (291.18,209.13) .. controls (290.08,209.13) and (289.19,208.24) .. (289.19,207.14) -- cycle ;
%Shape: Circle [id:dp4536760175262875] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (309.73,207.4) .. controls (309.73,206.3) and (310.62,205.41) .. (311.71,205.41) .. controls (312.81,205.41) and (313.7,206.3) .. (313.7,207.4) .. controls (313.7,208.5) and (312.81,209.39) .. (311.71,209.39) .. controls (310.62,209.39) and (309.73,208.5) .. (309.73,207.4) -- cycle ;
%Shape: Circle [id:dp16546203235564583] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (330.22,207.4) .. controls (330.22,206.3) and (331.11,205.41) .. (332.2,205.41) .. controls (333.3,205.41) and (334.19,206.3) .. (334.19,207.4) .. controls (334.19,208.5) and (333.3,209.39) .. (332.2,209.39) .. controls (331.11,209.39) and (330.22,208.5) .. (330.22,207.4) -- cycle ;
%Shape: Circle [id:dp5928741168431326] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (391.47,166.65) .. controls (391.47,165.55) and (392.36,164.66) .. (393.45,164.66) .. controls (394.55,164.66) and (395.44,165.55) .. (395.44,166.65) .. controls (395.44,167.75) and (394.55,168.64) .. (393.45,168.64) .. controls (392.36,168.64) and (391.47,167.75) .. (391.47,166.65) -- cycle ;
%Shape: Circle [id:dp5576582502408627] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (411.96,146.16) .. controls (411.96,145.06) and (412.85,144.17) .. (413.95,144.17) .. controls (415.04,144.17) and (415.93,145.06) .. (415.93,146.16) .. controls (415.93,147.26) and (415.04,148.15) .. (413.95,148.15) .. controls (412.85,148.15) and (411.96,147.26) .. (411.96,146.16) -- cycle ;
%Shape: Circle [id:dp9890919105365786] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (432.46,125.91) .. controls (432.46,124.81) and (433.35,123.92) .. (434.45,123.92) .. controls (435.54,123.92) and (436.43,124.81) .. (436.43,125.91) .. controls (436.43,127.01) and (435.54,127.9) .. (434.45,127.9) .. controls (433.35,127.9) and (432.46,127.01) .. (432.46,125.91) -- cycle ;
%Shape: Circle [id:dp2009606494391344] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (432.71,104.96) .. controls (432.71,103.86) and (433.6,102.97) .. (434.7,102.97) .. controls (435.79,102.97) and (436.68,103.86) .. (436.68,104.96) .. controls (436.68,106.06) and (435.79,106.95) .. (434.7,106.95) .. controls (433.6,106.95) and (432.71,106.06) .. (432.71,104.96) -- cycle ;
%Shape: Circle [id:dp02040374586470728] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (412.22,84.47) .. controls (412.22,83.37) and (413.11,82.48) .. (414.2,82.48) .. controls (415.3,82.48) and (416.19,83.37) .. (416.19,84.47) .. controls (416.19,85.57) and (415.3,86.46) .. (414.2,86.46) .. controls (413.11,86.46) and (412.22,85.57) .. (412.22,84.47) -- cycle ;
%Shape: Circle [id:dp4232317301265769] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (391.73,84.47) .. controls (391.73,83.37) and (392.62,82.48) .. (393.71,82.48) .. controls (394.81,82.48) and (395.7,83.37) .. (395.7,84.47) .. controls (395.7,85.57) and (394.81,86.46) .. (393.71,86.46) .. controls (392.62,86.46) and (391.73,85.57) .. (391.73,84.47) -- cycle ;
%Shape: Circle [id:dp7993468955975833] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (371.47,84.22) .. controls (371.47,83.12) and (372.36,82.23) .. (373.45,82.23) .. controls (374.55,82.23) and (375.44,83.12) .. (375.44,84.22) .. controls (375.44,85.32) and (374.55,86.21) .. (373.45,86.21) .. controls (372.36,86.21) and (371.47,85.32) .. (371.47,84.22) -- cycle ;
%Shape: Circle [id:dp4937990606368906] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (350.98,84.22) .. controls (350.98,83.12) and (351.87,82.23) .. (352.96,82.23) .. controls (354.06,82.23) and (354.95,83.12) .. (354.95,84.22) .. controls (354.95,85.32) and (354.06,86.21) .. (352.96,86.21) .. controls (351.87,86.21) and (350.98,85.32) .. (350.98,84.22) -- cycle ;
%Shape: Circle [id:dp4991266080903577] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (309.73,104.67) .. controls (309.73,103.57) and (310.62,102.68) .. (311.71,102.68) .. controls (312.81,102.68) and (313.7,103.57) .. (313.7,104.67) .. controls (313.7,105.77) and (312.81,106.66) .. (311.71,106.66) .. controls (310.62,106.66) and (309.73,105.77) .. (309.73,104.67) -- cycle ;
%Shape: Circle [id:dp8755539917660223] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (289.23,125.16) .. controls (289.23,124.06) and (290.12,123.17) .. (291.22,123.17) .. controls (292.32,123.17) and (293.21,124.06) .. (293.21,125.16) .. controls (293.21,126.26) and (292.32,127.15) .. (291.22,127.15) .. controls (290.12,127.15) and (289.23,126.26) .. (289.23,125.16) -- cycle ;
%Shape: Circle [id:dp06963478078434127] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (289.18,145.69) .. controls (289.18,144.59) and (290.07,143.7) .. (291.17,143.7) .. controls (292.27,143.7) and (293.16,144.59) .. (293.16,145.69) .. controls (293.16,146.79) and (292.27,147.68) .. (291.17,147.68) .. controls (290.07,147.68) and (289.18,146.79) .. (289.18,145.69) -- cycle ;
%Shape: Circle [id:dp008547854614109673] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (289.18,166.18) .. controls (289.18,165.08) and (290.07,164.19) .. (291.17,164.19) .. controls (292.27,164.19) and (293.16,165.08) .. (293.16,166.18) .. controls (293.16,167.28) and (292.27,168.17) .. (291.17,168.17) .. controls (290.07,168.17) and (289.18,167.28) .. (289.18,166.18) -- cycle ;
%Shape: Circle [id:dp16049592967961424] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (289.23,186.91) .. controls (289.23,185.81) and (290.12,184.92) .. (291.22,184.92) .. controls (292.32,184.92) and (293.21,185.81) .. (293.21,186.91) .. controls (293.21,188.01) and (292.32,188.9) .. (291.22,188.9) .. controls (290.12,188.9) and (289.23,188.01) .. (289.23,186.91) -- cycle ;
%Straight Lines [id:da5210066615232505] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]    (332.2,207.4) -- (393.45,166.65) ;
%Straight Lines [id:da5689368834616619] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]    (393.45,166.65) -- (434.45,125.91) ;
%Straight Lines [id:da0872399209178063] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]    (434.7,104.96) -- (434.45,125.91) ;
%Straight Lines [id:da016934807964883447] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]    (414.2,84.47) -- (434.7,104.96) ;
%Straight Lines [id:da43548849503499387] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]    (352.96,84.22) -- (414.2,84.47) ;
%Straight Lines [id:da6854240355880074] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]    (311.71,104.67) -- (352.96,84.22) ;
%Straight Lines [id:da93845011404765] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]    (291.22,125.16) -- (311.71,104.67) ;

% Text Node
\draw (104.05,157.83) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (237.38,158.07) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (34.67,227.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cN(\cj_f)$};
% Text Node
\draw (154.67,228.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cN( B\circ f)$};

\end{tikzpicture}

==> (inline-5) <==
\begin{tabular}{ll}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=.65pt,y=.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Shape: Polygon [id:ds9797585780706225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 57; green, 117; blue, 187 }  ,fill opacity=0.76 ][line width=0.75]  (138.11,69.01) -- (138.22,113.53) -- (37.22,144.95) -- (37.49,120.17) -- cycle ;
%Shape: Polygon [id:ds9023873257984303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.47 ] (89.2,93.31) -- (128.63,85.71) -- (138.45,80.8) -- (138.11,69.01) -- cycle ;
%Shape: Polygon [id:ds013238875697453856] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.47 ] (37.49,120.17) -- (80.33,110.28) -- (128.63,85.71) -- (89.2,93.31) -- cycle ;
%Straight Lines [id:da654044205546396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (39.4,255.33) -- (140.4,223.91) ;
%Straight Lines [id:da4141938658062493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (51.42,228.55) -- (128.38,250.69) ;
%Straight Lines [id:da5050501852003572] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.04 ]   (89,156.6) -- (89.4,203.55) ;
\draw [shift={(89.42,205.55)}, rotate = 269.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8187956163112768] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.04 ][line width=0.75]    (89.24,92) -- (89.3,68.76) ;
%Straight Lines [id:da9298060357779685] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (37.22,84.8) -- (138.22,53.38) ;
%Straight Lines [id:da9641597014265568] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (37.22,84.8) -- (37.22,144.95) ;
%Straight Lines [id:da30782324945884987] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (89.44,128.49) -- (37.22,144.95) ;
%Straight Lines [id:da778362940499918] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (138.22,113.53) -- (130.44,115.83) ;
%Straight Lines [id:da6150307796931365] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (138.22,82.58) -- (138.22,113.53) ;
%Straight Lines [id:da6006112706915228] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (51.47,78.51) -- (51.44,57.64) ;
%Straight Lines [id:da6677795600084494] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (128.4,79.78) -- (51.44,57.64) ;
%Straight Lines [id:da9071848948871996] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (89.44,128.49) -- (128.4,139.93) ;
%Straight Lines [id:da9156402475504486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (62.66,75.16) -- (50.85,67.03) ;
%Straight Lines [id:da7736935307669188] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (65.89,60.07) -- (100.89,42.76) ;
%Straight Lines [id:da9459488883227768] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (37.49,120.17) -- (0.27,93.92) ;
%Straight Lines [id:da3526483760504675] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (122.17,56.92) -- (100.89,42.76) ;
%Straight Lines [id:da20118563850453453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3pt off 3pt}]   (89.2,93.31) -- (65.57,77.52) ;
%Straight Lines [id:da33395236603885925] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (0.27,93.92) -- (50.18,68.59) ;
%Straight Lines [id:da7580024430106025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (89.2,93.31) -- (37.49,120.17) ;
%Straight Lines [id:da12690558793537743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (139.13,67.65) -- (122.38,76.25) ;
%Straight Lines [id:da5543904988679113] 
\draw [color={rgb, 255:red, 255; green, 64; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.04 ][line width=0.75]  [dash pattern={on 3pt off 3pt}]  (89.24,104.4) -- (89.2,93.31) ;
%Straight Lines [id:da3601960732121249] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (37.49,120.17) -- (80.33,110.28) ;
%Straight Lines [id:da32418329163722903] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (139.13,67.65) -- (181.97,57.77) ;
%Straight Lines [id:da40050180200416463] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (138.22,53.38) -- (138.22,66.95) ;
%Straight Lines [id:da2235760566544397] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (128.4,79.78) -- (51.44,57.64) ;
%Straight Lines [id:da7066198027576744] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (39.4,255.33) -- (140.4,223.91) ;
%Straight Lines [id:da9164005688026653] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (35.22,255.97) -- (136.22,224.55) ;
%Straight Lines [id:da4367484318160424] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (126.4,250.95) -- (49.44,228.81) ;
%Shape: Polygon [id:ds9068596958987325] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.47 ] (89.44,128.49) -- (128.31,116.46) -- (128.63,85.71) -- (89.81,105.79) -- cycle ;
%Straight Lines [id:da9330188896976128] 
\draw [color={rgb, 255:red, 255; green, 64; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.04 ][line width=1.5]    (89.44,128.49) -- (89.46,108.31) ;
%Straight Lines [id:da43814387903921015] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (128.4,140.07) -- (128.4,79.91) ;
%Straight Lines [id:da8539521813984174] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (80.33,110.28) -- (181.97,57.77) ;
%Straight Lines [id:da7633468867644456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3pt off 3pt}]  (116.37,79.4) -- (89.2,93.31) ;
%Straight Lines [id:da6523514280432539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (128.63,85.71) -- (111.89,88.93) -- (89.2,93.31) ;
%Shape: Polygon [id:ds5179984513572746] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (177.47,267.7) -- (267.9,238.6) -- (218.13,223.26) -- cycle ;
%Shape: Polygon [id:ds22622838919788302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 57; green, 117; blue, 187 }  ,fill opacity=0.76 ][line width=0.75]  (319.11,67.99) -- (319.22,112.51) -- (270.44,127.47) -- (270.2,92.29) -- cycle ;
%Shape: Polygon [id:ds7869039252594973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.47 ] (270.2,92.29) -- (309.63,84.69) -- (319.45,79.78) -- (319.11,67.99) -- cycle ;
%Shape: Polygon [id:ds8278321983133474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.47 ] (218.49,119.14) -- (261.33,109.26) -- (309.63,84.69) -- (270.2,92.29) -- cycle ;
%Straight Lines [id:da603226063691375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (218.13,223.26) -- (309.38,249.67) ;
%Straight Lines [id:da07621205793771801] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.04 ]   (270,155.58) -- (270.4,202.53) ;
\draw [shift={(270.42,204.53)}, rotate = 269.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7154070782208906] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (270.44,67.47) -- (319.22,52.35) ;
%Straight Lines [id:da6857261104072266] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ]   (218.49,119.14) -- (218.51,143.56) ;
%Straight Lines [id:da5502642601494677] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (319.22,112.51) -- (311.44,114.81) ;
%Straight Lines [id:da4790250379376483] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (319.22,81.55) -- (319.22,112.51) ;
%Straight Lines [id:da1136953131733427] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (270.44,127.47) -- (309.4,138.91) ;
%Straight Lines [id:da40897437229361444] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (233.86,66.12) -- (281.89,41.74) ;
%Straight Lines [id:da6993070087718971] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (218.49,119.14) -- (181.27,92.9) ;
%Straight Lines [id:da2237572768827064] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (303.17,55.9) -- (281.89,41.74) ;
%Straight Lines [id:da13289343807519427] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (181.27,92.9) -- (229.38,68.48) ;
%Straight Lines [id:da48743509725863354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (320.13,66.63) -- (303.38,75.23) ;
%Straight Lines [id:da3654816788838562] 
\draw [color={rgb, 255:red, 255; green, 64; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.04 ][line width=0.75]  [dash pattern={on 3pt off 3pt}]   (270.24,103.38) -- (270.2,92.29) ;
%Straight Lines [id:da8895534817342464] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (218.49,119.14) -- (261.33,109.26) ;
%Straight Lines [id:da06116608564011239] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (320.13,66.63) -- (362.97,56.75) ;
%Straight Lines [id:da8421051708731668] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (319.22,52.35) -- (319.22,65.92) ;
%Straight Lines [id:da07648494308526443] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (309.4,78.76) -- (270.44,67.47) ;
%Straight Lines [id:da15355524793364494] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (177.47,267.7) -- (321.4,222.89) ;
%Straight Lines [id:da8714739269027725] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (268.92,238.86) -- (317.22,223.53) ;
%Straight Lines [id:da6943163434295987] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (307.4,249.93) -- (268.92,238.86) ;
%Shape: Polygon [id:ds5393513212194747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.47 ] (270.44,127.47) -- (309.31,115.44) -- (309.63,84.69) -- (270.81,104.77) -- cycle ;
%Straight Lines [id:da19630226766117842] 
\draw [color={rgb, 255:red, 255; green, 64; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.04 ][line width=1.5]    (271.04,127.95) -- (270.81,104.77) ;
%Straight Lines [id:da4697214587066115] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (309.4,139.04) -- (309.4,78.89) ;
%Straight Lines [id:da48615493997136217] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3pt off 3pt}]   (297.37,78.38) -- (270.2,92.29) ;
%Straight Lines [id:da8269686578116419] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (203.51,239.32) -- (268.92,238.86) ;
%Straight Lines [id:da4941081062367335] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ]   (218.51,143.56) -- (270.44,127.47) ;
%Straight Lines [id:da8140288421598064] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (219.39,118.38) -- (269.3,93.05) ;
%Straight Lines [id:da4793538251557491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (270.2,92.29) -- (231.18,67.57) ;
%Straight Lines [id:da8366702952680377] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=0.67 ][line width=0.75]    (261.33,109.26) -- (362.97,56.75) ;
%Straight Lines [id:da2773535502551939] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (309.63,84.69) -- (292.89,87.91) -- (270.2,92.29) ;
%Straight Lines [id:da3066072968763963] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (270.44,90.62) -- (270.44,67.47) ;
%Straight Lines [id:da9526752789555406] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (205.51,127.62) -- (217.18,127.68) ;
%Straight Lines [id:da5622536425168425] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (204.58,67.08) -- (270.44,67.47) ;
%Straight Lines [id:da13800039376852635] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (205.51,127.62) -- (205.51,112.46) ;
%Straight Lines [id:da11236596423304179] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (204.58,79.23) -- (204.58,67.08) ;

% Text Node
\draw (85,272.4) node [anchor=north west][inner sep=0.75pt]    {$\color{royalblue}\bm c.\text{\textbf{i}}$};
% Text Node
\draw (264,272.4) node [anchor=north west][inner sep=0.75pt]    { $\color{royalblue}\bm b.\text{\textbf{i}}$};

\end{tikzpicture}

&
%
%\end{figure}
%
%\begin{figure}
%\center
%
%
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
    
\begin{tikzpicture}[x=.65pt,y=.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 57; green, 117; blue, 187 }  ,fill opacity=0.58 ][line width=0.75]  (482.81,60.57) -- (482.98,113.51) -- (434.2,128.47) -- (434.96,109.29) -- cycle ;
%Shape: Polygon [id:ds5582245446570163] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.47 ] (434.56,109.77) -- (473.38,85.69) -- (483,76.33) -- (482.81,60.57) -- cycle ;
%Straight Lines [id:da048588516214654986] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.04 ]   (433.76,156.58) -- (434.16,203.53) ;
\draw [shift={(434.18,205.53)}, rotate = 269.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6152103440784908] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (434.2,68.47) -- (482.98,53.35) ;
%Straight Lines [id:da5655298205934224] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (482.98,113.51) -- (475.2,115.81) ;
%Straight Lines [id:da7831784192264541] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (482.98,79.55) -- (482.98,113.51) ;
%Straight Lines [id:da17939334067414736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (482.81,60.57) -- (467.72,76.21) ;
%Straight Lines [id:da14703162639262435] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (482.98,53.35) -- (482.98,58.92) ;
%Straight Lines [id:da24210740888157767] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (473.16,79.76) -- (434.2,68.47) ;
%Straight Lines [id:da4176053305890921] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (432.68,239.86) -- (480.98,224.53) ;
%Straight Lines [id:da06149917409935057] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (471.16,250.93) -- (432.68,239.86) ;
%Shape: Polygon [id:ds9897882154591526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.47 ] (434.2,128.47) -- (473.06,116.44) -- (473.38,85.69) -- (434.96,110.29) -- cycle ;
%Straight Lines [id:da5040385073904647] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (367.27,240.32) -- (432.68,239.86) ;
%Straight Lines [id:da16818394318065277] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (434.2,78.62) -- (434.2,68.47) ;
%Straight Lines [id:da13614755533975464] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (368.34,68.08) -- (434.2,68.47) ;
%Straight Lines [id:da08026026771497663] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (368.34,128.23) -- (368.34,115.5) -- (368.34,68.08) ;
%Straight Lines [id:da4717620056268558] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (432.68,241.63) -- (480.98,226.3) ;
%Straight Lines [id:da35006530017724524] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (471.16,252.7) -- (432.68,241.63) ;
%Straight Lines [id:da40941580258177424] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (367.27,242.09) -- (432.68,241.63) ;
%Straight Lines [id:da4783994677203913] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (368.34,128.08) -- (435.2,128.47) ;
%Straight Lines [id:da42599441409870986] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (521.24,36.97) -- (472.99,87.17) ;
%Straight Lines [id:da3516479717688423] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (521.24,36.97) -- (482.81,60.57) ;
%Shape: Polygon [id:ds06392831449061598] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.47 ] (423.72,115.73) -- (472.99,87.17) -- (453.72,84.53) -- cycle ;
%Straight Lines [id:da7251230486866995] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (464.32,57.21) -- (416.37,50.01) ;
%Straight Lines [id:da1413055470609994] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (472.99,87.17) -- (406.94,76.13) ;
%Straight Lines [id:da3703921808149704] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (406.94,76.13) -- (368.52,98.73) ;
%Straight Lines [id:da13324655441893263] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (416.37,50.01) -- (399.32,66.41) ;
%Straight Lines [id:da5756265986344222] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (434.56,109.77) -- (368.52,98.73) ;
%Shape: Polygon [id:ds5459611689952857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 57; green, 117; blue, 187 }  ,fill opacity=0.58 ][line width=0.75]  (472.99,87.03) -- (473.16,139.91) -- (434.8,128.82) -- (434.96,110.15) -- cycle ;
%Straight Lines [id:da7981285720827538] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (473.16,140.04) -- (473.16,79.89) ;
%Straight Lines [id:da9893584583456894] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (434.2,128.47) -- (473.16,139.91) ;
%Straight Lines [id:da469931682730083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3pt off 3pt}]   (465.21,78.17) -- (434.96,109.29) ;
%Straight Lines [id:da7248249195328713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (472.99,87.17) -- (434.56,109.77) ;
%Shape: Polygon [id:ds8959753266474016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 57; green, 117; blue, 187 }  ,fill opacity=0.58 ][line width=0.75]  (434.56,109.77) -- (435.2,128.47) -- (368.34,128.08) -- (368.52,98.73) -- cycle ;
%Straight Lines [id:da3023604455716775] 
\draw [color={rgb, 255:red, 255; green, 64; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.04 ][line width=1.5]    (434.8,128.95) -- (434.56,109.77) ;
%Shape: Polygon [id:ds9713362513040997] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.39 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (606.52,253.7) -- (566.68,241.6) -- (658.85,215.37) -- cycle ;
%Shape: Polygon [id:ds23320879814691897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.47 ] (568.56,109.74) -- (607.38,85.65) -- (617,76.29) -- (616.81,60.54) -- cycle ;
%Straight Lines [id:da7119640412007943] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.04 ]   (567.76,156.54) -- (568.16,203.49) ;
\draw [shift={(568.18,205.49)}, rotate = 269.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1777794236191449] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (532.01,68.38) -- (625.87,68.77) ;
%Straight Lines [id:da22485401106312541] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (532.01,128.53) -- (532.01,115.8) -- (532.01,68.38) ;
%Straight Lines [id:da227265495284123] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (566.68,241.6) -- (658.85,215.37) ;
%Straight Lines [id:da41454160915888716] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (606.52,253.7) -- (566.68,241.6) ;
%Straight Lines [id:da34054309215804945] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (531.27,242.06) -- (566.68,241.6) ;
%Straight Lines [id:da24590355585036638] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (532.34,128.04) -- (568.2,128.44) ;
%Shape: Polygon [id:ds38425149252697477] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.47 ] (557.72,115.7) -- (606.99,87.13) -- (587.72,84.5) -- cycle ;
%Straight Lines [id:da678662053722291] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (606.99,87.13) -- (570.73,81.46) ;
%Straight Lines [id:da6406527267407734] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (570.73,81.46) -- (532.31,104.07) ;
%Straight Lines [id:da7729161435347509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (568.56,109.74) -- (532.31,104.07) ;
%Straight Lines [id:da5881959990637444] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (607.16,140.01) -- (607.16,86.86) ;
%Straight Lines [id:da2903287119922724] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (568.2,128.44) -- (607.16,139.88) ;
%Straight Lines [id:da8632025335521389] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (606.99,87.13) -- (568.56,109.74) ;
%Shape: Polygon [id:ds8255351404981633] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 57; green, 117; blue, 187 }  ,fill opacity=0.58 ][line width=0.75]  (568.56,109.74) -- (569.2,128.44) -- (532.01,128.53) -- (532.31,104.07) -- cycle ;
%Straight Lines [id:da6344972644191055] 
\draw [color={rgb, 255:red, 255; green, 64; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.04 ][line width=1.5]    (568.8,128.92) -- (568.56,109.74) ;
%Straight Lines [id:da11671609501613267] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (531.72,240.73) -- (626.07,239.47) ;
%Straight Lines [id:da8971112200991957] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (625.87,127.92) -- (625.87,116.19) -- (625.87,68.77) ;
%Straight Lines [id:da34220219002566077] 
\draw [color={rgb, 255:red, 74; green, 114; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (627.57,112.53) -- (660.37,102.21) ;
%Straight Lines [id:da8312337873352353] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (660.37,102.21) -- (660.37,79.05) ;
%Straight Lines [id:da44594746360502546] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (624.96,84.97) -- (608.96,91.97) ;
%Straight Lines [id:da2167324860907297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3pt off 3pt}]   (604.52,94.3) -- (568.56,109.74) ;
%Straight Lines [id:da35959487542284774] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (660.37,79.05) -- (629.29,89.04) ;
%Straight Lines [id:da808550176878956] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (608.2,128.08) -- (625.87,127.92) ;
%Straight Lines [id:da8911145143655252] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (660.37,79.05) -- (628.13,73.76) ;
%Straight Lines [id:da566022776249483] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (596.37,65.05) -- (564.13,59.76) ;
%Straight Lines [id:da19893081329995355] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (564.13,59.76) -- (557.27,66.47) ;
%Straight Lines [id:da9471682293317412] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (660.37,79.05) -- (606.99,87.13) ;

% Text Node
\draw (426,272.4) node [anchor=north west][inner sep=0.75pt]    {$\color{royalblue}\bm c.\text{\textbf{iii}}$};
% Text Node
\draw (561,272.4) node [anchor=north west][inner sep=0.75pt]    {$\color{royalblue}\bm d.\text{\textbf{iii}}$};

\end{tikzpicture}
\end{tabular}
